Compositionality of planar perfect matchings

We exhibit a strong connection between the matchgate formalism introduced by Valiant and the ZW-calculus of Coecke and Kissinger. This connection provides a natural compositional framework for matchgate theory as well as a direct combinatorial interpretation of the diagrams of ZW-calculus through the perfect matchings of their underlying graphs. We identify a precise fragment of ZW-calculus, the planar W-calculus, that we prove to be complete and universal for matchgates, that are linear maps satisfying the matchgate identities. Computing scalars of the planar W-calculus corresponds to counting perfect matchings of planar graphs, and so can be carried in polynomial time using the FKT algorithm, making the planar W-calculus an efficiently simulable fragment of the ZW-calculus, in a similar way that the Clifford fragment is for ZX-calculus. This work opens new directions for the investigation of the combinatorial properties of ZW-calculus as well as the study of perfect matching counting through compositional diagrammatical technics.

==> figures/0-edge-is-no-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.5, 0) {$=$};
		\node [style=dot] (13) at (3.5, 0) {};
		\node [style=dot] (14) at (4.5, 0) {};
		\node [style=none] (15) at (4.5, -0.5) {};
		\node [style=white phase dot] (16) at (4, 0.5) {$0$};
		\node [style=none] (17) at (4.75, 0.5) {};
		\node [style=none] (18) at (5, 0.25) {};
		\node [style=none] (19) at (3.125, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (20) at (3.25, 0.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=none] (22) at (4.875, 0.375) {\rotatebox{-45}{...}};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (2.5, 0) {$=$};
		\node [style=dot] (25) at (0.5, 0) {};
		\node [style=dot] (26) at (1.5, 0) {};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.75, 0.5) {};
		\node [style=none] (30) at (2, 0.25) {};
		\node [style=none] (31) at (0.125, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (32) at (0.25, 0.5) {};
		\node [style=none] (33) at (0, 0.25) {};
		\node [style=none] (34) at (1.875, 0.375) {\rotatebox{-45}{...}};
		\node [style=none] (35) at (0.5, -0.5) {};
		\node [style=dot] (36) at (-2.5, 0) {};
		\node [style=dot] (37) at (-1.5, 0) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (-1, 0.25) {};
		\node [style=none] (42) at (-2.875, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (43) at (-2.75, 0.5) {};
		\node [style=none] (44) at (-3, 0.25) {};
		\node [style=none] (45) at (-1.125, 0.375) {\rotatebox{-45}{...}};
		\node [style=none] (46) at (-2.5, -0.5) {};
		\node [style=dot] (47) at (0.75, 0.25) {};
		\node [style=dot] (48) at (0.75, 0.5) {};
		\node [style=dot] (49) at (1.25, 0.25) {};
		\node [style=dot] (50) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14);
		\draw [bend left] (13) to (16);
		\draw [bend left] (16) to (14);
		\draw (17.center) to (14);
		\draw (14) to (18.center);
		\draw (21.center) to (13);
		\draw (13) to (20.center);
		\draw (13) to (23.center);
		\draw (27.center) to (26);
		\draw (29.center) to (26);
		\draw (26) to (30.center);
		\draw (33.center) to (25);
		\draw (25) to (32.center);
		\draw (25) to (35.center);
		\draw (38.center) to (37);
		\draw (40.center) to (37);
		\draw (37) to (41.center);
		\draw (44.center) to (36);
		\draw (36) to (43.center);
		\draw (36) to (46.center);
		\draw (48) to (47);
		\draw (47) to (25);
		\draw (26) to (49);
		\draw (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/0-edge-prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.5, 0.125) {$0$};
		\node [style=none] (1) at (-2.5, 0.825) {};
		\node [style=none] (2) at (-2.5, -0.575) {};
		\node [style=none] (3) at (-1.75, 0) {$=$};
		\node [style=none] (4) at (-1, 1.075) {};
		\node [style=none] (5) at (-1, -0.825) {};
		\node [style=dot] (6) at (-1, 0.575) {};
		\node [style=dot] (7) at (-1, 0.825) {};
		\node [style=dot] (8) at (-1, -0.325) {};
		\node [style=dot] (9) at (-1, -0.575) {};
		\node [style=white phase dot] (10) at (-1, 0.125) {$0$};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=none] (12) at (0.5, 1.075) {};
		\node [style=none] (13) at (0.5, -0.825) {};
		\node [style=dot] (14) at (0.5, 0.575) {};
		\node [style=dot] (15) at (0.5, 0.825) {};
		\node [style=dot] (16) at (0.5, -0.325) {};
		\node [style=dot] (17) at (0.5, -0.575) {};
		\node [style=white phase dot] (18) at (0.25, 0.125) {$1$};
		\node [style=white phase dot] (19) at (0.75, 0.125) {-$1$};
		\node [style=none] (20) at (1.5, 0) {$=$};
		\node [style=none] (21) at (2.25, 1.075) {};
		\node [style=none] (22) at (2.25, -0.825) {};
		\node [style=dot] (23) at (2.25, 0.575) {};
		\node [style=dot] (24) at (2.25, 0.825) {};
		\node [style=dot] (25) at (2.25, -0.325) {};
		\node [style=dot] (26) at (2.25, -0.575) {};
		\node [style=none] (27) at (2.75, 0.125) {};
		\node [style=none] (28) at (3.125, 0.125) {};
		\node [style=fswap] (31) at (2.75, 0.125) {};
		\node [style=none] (32) at (3.625, 0) {$=$};
		\node [style=none] (33) at (4.375, 1.075) {};
		\node [style=none] (34) at (4.375, -0.825) {};
		\node [style=dot] (35) at (4.375, 0.575) {};
		\node [style=dot] (36) at (4.375, 0.825) {};
		\node [style=dot] (37) at (4.375, -0.325) {};
		\node [style=dot] (38) at (4.375, -0.575) {};
		\node [style=fswap] (41) at (4.625, 0.125) {};
		\node [style=dot] (42) at (4.875, 0.575) {};
		\node [style=dot] (43) at (4.875, 0.825) {};
		\node [style=dot] (44) at (4.875, 1.075) {};
		\node [style=dot] (45) at (4.875, -0.825) {};
		\node [style=dot] (46) at (4.875, -0.575) {};
		\node [style=dot] (47) at (4.875, -0.325) {};
		\node [style=none] (48) at (5.625, 0) {$=$};
		\node [style=none] (49) at (6.375, 0.575) {};
		\node [style=none] (50) at (6.375, -0.575) {};
		\node [style=dot] (58) at (6.875, 0.575) {};
		\node [style=dot] (59) at (6.875, -0.575) {};
		\node [style=dot] (60) at (6.625, -0.175) {};
		\node [style=dot] (61) at (6.625, 0.175) {};
		\node [style=none] (62) at (7.625, 0) {$=$};
		\node [style=none] (63) at (8.375, 0.825) {};
		\node [style=none] (64) at (8.375, -0.575) {};
		\node [style=dot] (65) at (8.375, 0.325) {};
		\node [style=dot] (66) at (8.375, 0.575) {};
		\node [style=dot] (67) at (8.375, -0.075) {};
		\node [style=dot] (68) at (8.375, -0.325) {};
		\node [style=dot] (69) at (8.875, 0.2) {};
		\node [style=dot] (70) at (8.875, 0.45) {};
		\node [style=dot] (71) at (8.875, -0.075) {};
		\node [style=dot] (72) at (8.875, -0.325) {};
		\node [style=none] (73) at (9.625, 0) {$=$};
		\node [style=none] (74) at (10.375, 0.825) {};
		\node [style=none] (75) at (10.375, -0.575) {};
		\node [style=dot] (76) at (10.375, 0.325) {};
		\node [style=dot] (77) at (10.375, 0.575) {};
		\node [style=dot] (78) at (10.375, -0.075) {};
		\node [style=dot] (79) at (10.375, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6) to (4.center);
		\draw (8) to (5.center);
		\draw (8) to (6);
		\draw (14) to (12.center);
		\draw (16) to (13.center);
		\draw (14) to (18);
		\draw (18) to (16);
		\draw (19) to (14);
		\draw (19) to (16);
		\draw (23) to (21.center);
		\draw (25) to (22.center);
		\draw [bend left=45, looseness=1.25] (25) to (23);
		\draw [in=90, out=45, looseness=1.50] (27.center) to (28.center);
		\draw [in=-90, out=-45, looseness=1.50] (27.center) to (28.center);
		\draw (23) to (27.center);
		\draw (27.center) to (25);
		\draw (35) to (33.center);
		\draw (37) to (34.center);
		\draw [bend left=45, looseness=1.25] (37) to (35);
		\draw (47) to (35);
		\draw (42) to (37);
		\draw [bend right=45, looseness=1.25] (47) to (42);
		\draw (49.center) to (61);
		\draw (61) to (58);
		\draw (61) to (60);
		\draw (60) to (50.center);
		\draw (60) to (59);
		\draw (65) to (63.center);
		\draw (67) to (64.center);
		\draw (70) to (72);
		\draw (76) to (74.center);
		\draw (78) to (75.center);
		\draw (44) to (42);
		\draw (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/0-edge-prf/0-edge-prf_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4)  at (0.0, 0.95) {};
		\node [style=none] (5)  at (0.0, -0.95) {};
		\node [style=dot] (6)  at (0.0, 0.45) {};
		\node [style=dot] (7)  at (0.0, 0.7) {};
		\node [style=dot] (8)  at (0.0, -0.45) {};
		\node [style=dot] (9)  at (0.0, -0.7) {};
		\node [style=white phase dot] (10)  at (0.0, 0.0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4.center);
		\draw (8) to (5.center);
		\draw (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/0-edge-prf/0-edge-prf_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12)  at (0.0, 0.95) {};
		\node [style=none] (13)  at (0.0, -0.95) {};
		\node [style=dot] (14)  at (0.0, 0.45) {};
		\node [style=dot] (15)  at (0.0, 0.7) {};
		\node [style=dot] (16)  at (0.0, -0.45) {};
		\node [style=dot] (17)  at (0.0, -0.7) {};
		\node [style=white phase dot] (18)  at (-0.25, 0.0) {$1$};
		\node [style=white phase dot] (19)  at (0.25, 0.0) {-$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (12.center);
		\draw (14) to (18);
		\draw (16) to (13.center);
		\draw (18) to (16);
		\draw (19) to (14);
		\draw (19) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/0-edge-prf/0-edge-prf_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21)  at (-0.438, 0.95) {};
		\node [style=none] (22)  at (-0.438, -0.95) {};
		\node [style=dot] (23)  at (-0.438, 0.45) {};
		\node [style=dot] (24)  at (-0.438, 0.7) {};
		\node [style=dot] (25)  at (-0.438, -0.45) {};
		\node [style=dot] (26)  at (-0.438, -0.7) {};
		\node [style=none] (27)  at (0.062, 0.0) {};
		\node [style=none] (28)  at (0.438, 0.0) {};
		\node [style=fswap] (31)  at (0.062, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (21.center);
		\draw (23) to (27.center);
		\draw (25) to (22.center);
		\draw [bend left=45, looseness=1.25] (25) to (23);
		\draw [in=90, out=45, looseness=1.50] (27.center) to (28.center);
		\draw [in=-90, out=-45, looseness=1.50] (27.center) to (28.center);
		\draw (27.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/0-edge-prf/0-edge-prf_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33)  at (-0.25, 0.95) {};
		\node [style=none] (34)  at (-0.25, -0.95) {};
		\node [style=dot] (35)  at (-0.25, 0.45) {};
		\node [style=dot] (36)  at (-0.25, 0.7) {};
		\node [style=dot] (37)  at (-0.25, -0.45) {};
		\node [style=dot] (38)  at (-0.25, -0.7) {};
		\node [style=fswap] (41)  at (0.0, 0.0) {};
		\node [style=dot] (42)  at (0.25, 0.45) {};
		\node [style=dot] (43)  at (0.25, 0.7) {};
		\node [style=dot] (44)  at (0.25, 0.95) {};
		\node [style=dot] (45)  at (0.25, -0.95) {};
		\node [style=dot] (46)  at (0.25, -0.7) {};
		\node [style=dot] (47)  at (0.25, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (33.center);
		\draw (37) to (34.center);
		\draw [bend left=45, looseness=1.25] (37) to (35);
		\draw (42) to (37);
		\draw (44) to (42);
		\draw (45) to (47);
		\draw (47) to (35);
		\draw [bend right=45, looseness=1.25] (47) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/0-edge-prf/0-edge-prf_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49)  at (-0.25, 0.575) {};
		\node [style=none] (50)  at (-0.25, -0.575) {};
		\node [style=dot] (58)  at (0.25, 0.575) {};
		\node [style=dot] (59)  at (0.25, -0.575) {};
		\node [style=dot] (60)  at (0.0, -0.175) {};
		\node [style=dot] (61)  at (0.0, 0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (61);
		\draw (60) to (50.center);
		\draw (60) to (59);
		\draw (61) to (58);
		\draw (61) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/0-edge-prf/0-edge-prf_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63)  at (-0.25, 0.7) {};
		\node [style=none] (64)  at (-0.25, -0.7) {};
		\node [style=dot] (65)  at (-0.25, 0.2) {};
		\node [style=dot] (66)  at (-0.25, 0.45) {};
		\node [style=dot] (67)  at (-0.25, -0.2) {};
		\node [style=dot] (68)  at (-0.25, -0.45) {};
		\node [style=dot] (69)  at (0.25, 0.075) {};
		\node [style=dot] (70)  at (0.25, 0.325) {};
		\node [style=dot] (71)  at (0.25, -0.2) {};
		\node [style=dot] (72)  at (0.25, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (63.center);
		\draw (67) to (64.center);
		\draw (70) to (72);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/0-edge-prf/0-edge-prf_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74)  at (0.0, 0.7) {};
		\node [style=none] (75)  at (0.0, -0.7) {};
		\node [style=dot] (76)  at (0.0, 0.2) {};
		\node [style=dot] (77)  at (0.0, 0.45) {};
		\node [style=dot] (78)  at (0.0, -0.2) {};
		\node [style=dot] (79)  at (0.0, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (76) to (74.center);
		\draw (78) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.125) {};
		\node [style=none] (2) at (-0.25, -0.05) {...};
		\node [style=none] (3) at (0, -0.125) {};
		\node [style=none, font={\scriptsize}] (4) at (-0.25, -0.275) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WGS-X-vertex-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=dot] (5) at (-0.5, -0.625) {};
		\node [style=none] (6) at (1, -0.625) {};
		\node [style=none] (7) at (0.25, 0.25) {$D$};
		\node [style=none] (8) at (0.75, -0.5) {...};
		\node [style=dot] (9) at (-0.5, -0.25) {};
		\node [style=none, anchor=west] (10) at (-0.7, -0.25) {$(~)^{{b_1\oplus1}}$};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (0.5, -0.625) {};
		\node [style=none] (13) at (1.75, 0) {$=$};
		\node [style=dot] (14) at (2.25, 0.25) {};
		\node [style=dot] (15) at (2.75, 0.25) {};
		\node [style=dot] (16) at (2.75, 0) {};
		\node [style=none] (17) at (2.75, 0) {$(~)$};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=dot] (19) at (3.75, 0.25) {};
		\node [style=dot] (20) at (3.75, 0) {};
		\node [style=none] (21) at (3.75, 0) {$(~)$};
		\node [style=none] (22) at (3.75, -0.5) {};
		\node [style=none] (23) at (3.25, 0) {...};
		\node [style=dot] (24) at (2.25, 0) {};
		\node [style=none] (25) at (4.25, 0) {$=$};
		\node [style=dot] (26) at (4.75, 0.25) {};
		\node [style=dot] (28) at (5.75, 0) {};
		\node [style=none] (29) at (5.75, 0) {$(~)$};
		\node [style=none] (30) at (5.75, -0.5) {};
		\node [style=dot] (31) at (6.75, 0.25) {};
		\node [style=dot] (32) at (6.75, 0) {};
		\node [style=none] (33) at (6.75, 0) {$(~)$};
		\node [style=none] (34) at (6.75, -0.5) {};
		\node [style=none] (35) at (6.25, 0) {...};
		\node [style=dot] (36) at (4.75, 0) {};
		\node [style=dot] (37) at (5.25, 0.25) {};
		\node [style=dot] (38) at (5.75, 0.25) {};
		\node [style=dot] (39) at (5.25, 0) {};
		\node [style=none] (40) at (5, 0.125) {...};
		\node [style=none] (41) at (7.25, 0) {$=$};
		\node [style=dot] (43) at (7.75, 0) {};
		\node [style=none] (44) at (7.75, 0) {$(~)$};
		\node [style=none] (45) at (7.75, -0.5) {};
		\node [style=dot] (46) at (8.75, 0.25) {};
		\node [style=dot] (47) at (8.75, 0) {};
		\node [style=none] (48) at (8.75, 0) {$(~)$};
		\node [style=none] (49) at (8.75, -0.5) {};
		\node [style=none] (50) at (8.25, 0) {...};
		\node [style=dot] (53) at (7.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (5) to (2.center);
		\draw (6.center) to (3.center);
		\draw (12.center) to (11.center);
		\draw (18.center) to (15);
		\draw (22.center) to (19);
		\draw [style=dotted, bend left=60, looseness=1.25] (15) to (19);
		\draw (14) to (24);
		\draw [style=dotted, bend left=45, looseness=1.25] (14) to (15);
		\draw [style=dotted, bend left=60, looseness=1.25] (14) to (19);
		\draw (34.center) to (31);
		\draw (26) to (36);
		\draw [style=dotted, bend left=60, looseness=1.25] (26) to (31);
		\draw (37) to (39);
		\draw [style=dotted, bend left=45, looseness=1.25] (37) to (38);
		\draw (30.center) to (38);
		\draw [style=dotted, bend left=60, looseness=1.25] (38) to (31);
		\draw (49.center) to (46);
		\draw (45.center) to (53);
		\draw [style=dotted, bend left=60, looseness=1.25] (53) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-0-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1, 0.125) {$0$};
		\node [style=none] (1) at (-1, 0.825) {};
		\node [style=none] (2) at (-1, -0.575) {};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=none] (4) at (0, 0.825) {};
		\node [style=none] (5) at (0, -0.575) {};
		\node [style=dot] (6) at (0, 0.325) {};
		\node [style=dot] (7) at (0, 0.575) {};
		\node [style=dot] (8) at (0, -0.075) {};
		\node [style=dot] (9) at (0, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6) to (4.center);
		\draw (8) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-W-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0.5, -0.875) {};
		\node [style=none] (2) at (-0.5, -0.875) {};
		\node [style=none] (3) at (-0.5, 0.875) {};
		\node [style=dot] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.5, 0.875) {};
		\node [style=dot] (6) at (1.5, 0.375) {};
		\node [style=dot] (7) at (1.5, 0.625) {};
		\node [style=none] (8) at (1.5, 0.875) {};
		\node [style=dot] (9) at (2.25, 0.375) {};
		\node [style=dot] (10) at (2.25, 0.625) {};
		\node [style=none] (11) at (2.25, 0.875) {};
		\node [style=dot] (12) at (1.5, -0.375) {};
		\node [style=dot] (13) at (1.5, -0.625) {};
		\node [style=none] (14) at (1.5, -0.875) {};
		\node [style=dot] (15) at (2.25, -0.375) {};
		\node [style=dot] (16) at (2.25, -0.625) {};
		\node [style=none] (17) at (2.25, -0.875) {};
		\node [style=none] (18) at (0.875, 0) {=};
		\node [style=fswap] (20) at (1.875, 0) {};
		\node [style=none] (21) at (-0.25, 0.875) {};
		\node [style=none] (22) at (0, -0.75) {...};
		\node [style=none] (23) at (0.125, 0.75) {...};
		\node [style=dot] (24) at (1.75, 0.375) {};
		\node [style=dot] (25) at (1.75, 0.625) {};
		\node [style=none] (26) at (1.75, 0.875) {};
		\node [style=fswap] (27) at (1.95, 0.1) {};
		\node [style=fswap] (28) at (1.675, 0.175) {};
		\node [style=none] (29) at (2, 0.5) {...};
		\node [style=none] (30) at (1.875, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-45, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=135, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=45, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (8.center) to (6);
		\draw (11.center) to (9);
		\draw (14.center) to (12);
		\draw (17.center) to (15);
		\draw [bend right] (6) to (12);
		\draw (12) to (9);
		\draw [bend left] (9) to (15);
		\draw (15) to (6);
		\draw [in=120, out=-90] (21.center) to (0);
		\draw (26.center) to (24);
		\draw (12) to (24);
		\draw (24) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-W-binary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.2) {};
		\node [style=dot] (1) at (-0.75, -0.2) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-W-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-1, -0.375) {};
		\node [style=none] (2) at (-0.25, 0) {$=$};
		\node [style=dot] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0, -0.375) {};
		\node [style=none] (5) at (-0.5, -0.375) {};
		\node [style=none] (6) at (0.5, -0.375) {};
		\node [style=none] (7) at (-0.75, -0.3) {...};
		\node [style=none] (8) at (0.25, -0.3) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [in=135, out=45, loop] (0) to ();
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (0);
		\draw [bend right] (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-W-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.25) {};
		\node [style=dot] (1) at (-0.75, -0.25) {};
		\node [style=dot] (2) at (-0.75, 0) {};
		\node [style=none] (4) at (-1, 0.625) {};
		\node [style=none] (5) at (-0.5, 0.625) {};
		\node [style=none] (6) at (-1, -0.625) {};
		\node [style=none] (7) at (-0.5, -0.625) {};
		\node [style=none] (8) at (-0.75, -0.55) {...};
		\node [style=none] (9) at (-0.75, 0.55) {...};
		\node [style=none] (10) at (0.25, 0) {$=$};
		\node [style=dot] (12) at (1.25, 0) {};
		\node [style=none] (14) at (1, 0.625) {};
		\node [style=none] (15) at (1.5, 0.625) {};
		\node [style=none] (16) at (1, -0.625) {};
		\node [style=none] (17) at (1.5, -0.625) {};
		\node [style=none] (18) at (1.25, -0.55) {...};
		\node [style=none] (19) at (1.25, 0.55) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (5.center) to (0);
		\draw [bend left] (0) to (4.center);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [bend left] (6.center) to (1);
		\draw [bend left] (1) to (7.center);
		\draw [bend left=15, looseness=0.75] (16.center) to (12);
		\draw [bend left=15, looseness=0.75] (12) to (17.center);
		\draw [bend left=15, looseness=0.75] (15.center) to (12);
		\draw [bend left=15, looseness=0.75] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-Z-binary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$=$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=white phase dot] (3) at (-0.75, 0) {$1$};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-floop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.375, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=fswap] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=white phase dot] (8) at (0.5, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (2.center) to (0.center);
		\draw [in=90, out=45, looseness=1.50] (0.center) to (1.center);
		\draw [in=-90, out=-45, looseness=1.50] (0.center) to (1.center);
		\draw [in=90, out=-135] (0.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-fswap-YB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=fswap] (14) at (-1.25, 0.5) {};
		\node [style=fswap] (15) at (-0.75, 0) {};
		\node [style=fswap] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (0.5, -0.25) {};
		\node [style=none] (23) at (1.5, -0.25) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (0.5, -0.75) {};
		\node [style=none] (28) at (0.5, 0.75) {};
		\node [style=fswap] (29) at (1.25, 0.5) {};
		\node [style=fswap] (30) at (0.75, 0) {};
		\node [style=fswap] (31) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (8.center) to (10.center);
		\draw [in=90, out=-90] (9.center) to (11.center);
		\draw (4.center) to (8.center);
		\draw (13.center) to (6.center);
		\draw (7.center) to (12.center);
		\draw [in=90, out=-90] (2.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [in=90, out=-90] (18.center) to (19.center);
		\draw [in=90, out=-90] (20.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (25.center);
		\draw [in=90, out=-90] (24.center) to (26.center);
		\draw (19.center) to (23.center);
		\draw (28.center) to (21.center);
		\draw (22.center) to (27.center);
		\draw [in=90, out=-90] (17.center) to (20.center);
		\draw [in=90, out=-90] (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-fswap-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (4) at (-0.75, 0.225) {$r$};
		\node [style=none] (5) at (-0.25, 0.6) {};
		\node [style=none] (6) at (-0.25, 0.1) {};
		\node [style=none] (7) at (-0.75, -0.65) {};
		\node [style=fswap] (11) at (-0.5, -0.275) {};
		\node [style=none] (12) at (0.25, 0) {$=$};
		\node [style=none] (34) at (-0.75, 0.6) {};
		\node [style=none] (35) at (-0.75, 0.1) {};
		\node [style=none] (36) at (-0.25, -0.65) {};
		\node [style=white phase dot] (37) at (1.25, -0.275) {$r$};
		\node [style=none] (38) at (0.75, -0.65) {};
		\node [style=none] (39) at (0.75, -0.15) {};
		\node [style=none] (40) at (1.25, 0.6) {};
		\node [style=fswap] (41) at (1, 0.225) {};
		\node [style=none] (42) at (1.25, -0.65) {};
		\node [style=none] (43) at (1.25, -0.15) {};
		\node [style=none] (44) at (0.75, 0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [in=270, out=90] (7.center) to (6.center);
		\draw (35.center) to (34.center);
		\draw [in=-90, out=90] (36.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw [in=90, out=-90] (40.center) to (39.center);
		\draw (43.center) to (42.center);
		\draw [in=90, out=-90] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-fswap-invol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=fswap] (12) at (-0.75, 0.25) {};
		\node [style=fswap] (13) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (0.center) to (4.center);
		\draw [in=90, out=-90] (5.center) to (10.center);
		\draw [in=90, out=-90] (7.center) to (11.center);
		\draw [in=90, out=-90] (10.center) to (1.center);
		\draw [in=90, out=-90] (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-fswap-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-1, 0.55) {};
		\node [style=none] (2) at (-0.925, 0) {};
		\node [style=none] (3) at (-0.575, 0) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=fswap] (6) at (-0.75, -0.225) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=dot] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.5, 0.55) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-0.5, 0.55) {};
		\node [style=none] (13) at (1, 0.55) {};
		\node [style=none] (14) at (0.75, 0.5) {...};
		\node [style=none] (15) at (-0.75, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=90, out=-90] (3.center) to (5.center);
		\draw [bend right] (1.center) to (0);
		\draw [in=90, out=-135] (0) to (2.center);
		\draw [in=-45, out=90] (3.center) to (0);
		\draw [in=150, out=-90] (9.center) to (8);
		\draw [in=90, out=-135] (8) to (10.center);
		\draw [in=-45, out=90] (11.center) to (8);
		\draw [bend left] (12.center) to (0);
		\draw [in=30, out=-90] (13.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-fswap-rotated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=fswap] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=fswap] (14) at (0.75, 0) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (10.center) to (13.center);
		\draw (16.center) to (8.center);
		\draw [in=120, out=90, looseness=1.75] (6.center) to (15.center);
		\draw [in=-90, out=-60, looseness=1.75] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-fswaps-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, 0.6) {};
		\node [style=none] (16) at (-2, -0.15) {};
		\node [style=none] (17) at (-2, 0.6) {};
		\node [style=none] (18) at (-2.5, -0.15) {};
		\node [style=dot] (19) at (-2.25, 0.225) {};
		\node [style=none] (20) at (-1.75, 0.6) {};
		\node [style=none] (21) at (-1.75, 0.1) {};
		\node [style=none] (22) at (-2.5, -0.65) {};
		\node [style=none] (23) at (-1.75, -0.65) {};
		\node [style=none] (24) at (-2.25, -0.65) {};
		\node [style=fswap] (25) at (-2.375, -0.4) {};
		\node [style=fswap] (26) at (-2, -0.2) {};
		\node [style=none] (27) at (-1.25, 0) {$=$};
		\node [style=none] (28) at (0, -0.65) {};
		\node [style=none] (29) at (-0.5, 0.1) {};
		\node [style=none] (30) at (-0.5, -0.65) {};
		\node [style=none] (31) at (0, 0.1) {};
		\node [style=dot] (32) at (-0.25, -0.275) {};
		\node [style=none] (33) at (-0.75, -0.65) {};
		\node [style=none] (34) at (-0.75, -0.15) {};
		\node [style=none] (35) at (0, 0.6) {};
		\node [style=none] (36) at (-0.75, 0.6) {};
		\node [style=none] (37) at (-0.25, 0.6) {};
		\node [style=fswap] (38) at (-0.125, 0.35) {};
		\node [style=fswap] (39) at (-0.5, 0.15) {};
		\node [style=white phase dot] (40) at (-0.75, -0.325) {$-1$};
		\node [style=none] (41) at (-2.25, 0.5) {...};
		\node [style=none] (42) at (-0.5, 0.5) {...};
		\node [style=none] (43) at (-2, -0.55) {...};
		\node [style=none] (44) at (-0.25, -0.55) {...};
		\node [style=none] (45) at (-0.25, 0) {...};
		\node [style=none] (46) at (-2.25, -0.05) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (15.center) to (16.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw [in=270, out=90] (22.center) to (21.center);
		\draw [in=270, out=90] (23.center) to (16.center);
		\draw [in=270, out=90] (24.center) to (18.center);
		\draw [in=-90, out=90] (28.center) to (29.center);
		\draw [in=-90, out=90] (30.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [in=90, out=-90] (35.center) to (34.center);
		\draw [in=90, out=-90] (36.center) to (29.center);
		\draw [in=90, out=-90] (37.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-phase-distrib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-0.5, 0.2) {$r$};
		\node [style=dot] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.675) {...};
		\node [style=none] (6) at (0.25, 0) {$=$};
		\node [style=white phase dot] (7) at (0.75, -0.325) {$\frac1r$};
		\node [style=dot] (8) at (1, 0.175) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (1, -0.675) {...};
		\node [style=white phase dot] (13) at (1.25, -0.325) {$\frac1r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [bend left] (3.center) to (1);
		\draw [bend left] (1) to (4.center);
		\draw (9.center) to (8);
		\draw [bend right=15] (8) to (7);
		\draw (7) to (10.center);
		\draw [bend left=15] (8) to (13);
		\draw (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-phase-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-0.75, 0.25) {$r$};
		\node [style=white phase dot] (1) at (-0.75, -0.25) {$s$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white phase dot] (5) at (0.75, 0) {$rs$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0.375) {};
		\node [style=dot] (1) at (-1.75, -0.375) {};
		\node [style=white phase dot] (2) at (-2, 0) {$r$};
		\node [style=white phase dot] (3) at (-1.5, 0) {$s$};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-1.75, -0.675) {...};
		\node [style=none] (9) at (-1.75, 0.675) {...};
		\node [style=none] (10) at (-0.75, 0) {$=$};
		\node [style=dot] (11) at (0.25, 0.375) {};
		\node [style=dot] (12) at (0.25, -0.375) {};
		\node [style=white phase dot] (13) at (0.25, 0) {$r+s$};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (0.25, -0.675) {...};
		\node [style=none] (20) at (0.25, 0.675) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (5.center) to (0);
		\draw [bend left] (0) to (4.center);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw [bend left] (6.center) to (1);
		\draw [bend left] (1) to (7.center);
		\draw [bend left] (16.center) to (11);
		\draw [bend left] (11) to (15.center);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw [bend left] (17.center) to (12);
		\draw [bend left] (12) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ax-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=dot] (8) at (0.75, -0.25) {};
		\node [style=dot] (9) at (0.75, 0) {};
		\node [style=dot] (10) at (0.75, 0.5) {};
		\node [style=dot] (11) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (11);
		\draw (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compcontr.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.5, -0.5) {};
		\node [style=none] (1) at (10.5, -0.5) {};
		\node [style=none] (2) at (10.5, 0.5) {};
		\node [style=none] (3) at (8.5, 0.5) {};
		\node [style=none] (4) at (9.5, 0) {$[f\circ g]$};
		\node [style=none] (11) at (9, -0.75) {$...$};
		\node [style=none] (12) at (4.5, 0) {$=$};
		\node [style=none] (17) at (8.75, -1) {};
		\node [style=none] (18) at (8.75, -0.5) {};
		\node [style=none] (19) at (9.25, -1) {};
		\node [style=none] (20) at (9.25, -0.5) {};
		\node [style=none] (40) at (1.75, -0.5) {};
		\node [style=none] (41) at (0.75, -0.5) {};
		\node [style=none] (42) at (0.75, 0.5) {};
		\node [style=none] (43) at (1.75, 0.5) {};
		\node [style=none] (44) at (1.25, 0) {$g$};
		\node [style=none] (45) at (1.25, -0.75) {$...$};
		\node [style=none] (46) at (1.5, -0.5) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (1.5, -1) {};
		\node [style=none] (49) at (1, -1) {};
		\node [style=none] (50) at (1.25, 0.75) {$...$};
		\node [style=none] (51) at (1.5, 1) {};
		\node [style=none] (52) at (1, 1) {};
		\node [style=none] (53) at (1.5, 0.5) {};
		\node [style=none] (54) at (1, 0.5) {};
		\node [style=none] (55) at (0.25, -0.75) {$...$};
		\node [style=none] (56) at (0.5, 1) {};
		\node [style=none] (57) at (0, 1) {};
		\node [style=none] (58) at (0.5, -1) {};
		\node [style=none] (59) at (0, -1) {};
		\node [style=none] (60) at (0.25, 0.75) {$...$};
		\node [style=none] (61) at (0.75, 1.25) {};
		\node [style=none] (62) at (0.75, 1.75) {};
		\node [style=none] (63) at (0.75, 1.5) {$\bvdots$};
		\node [style=none] (64) at (10, -0.75) {$...$};
		\node [style=none] (65) at (9.75, -1) {};
		\node [style=none] (66) at (9.75, -0.5) {};
		\node [style=none] (67) at (10.25, -1) {};
		\node [style=none] (68) at (10.25, -0.5) {};
		\node [style=none] (69) at (3.75, -0.5) {};
		\node [style=none] (70) at (2.75, -0.5) {};
		\node [style=none] (71) at (2.75, 0.5) {};
		\node [style=none] (72) at (3.75, 0.5) {};
		\node [style=none] (73) at (3.25, 0) {$f$};
		\node [style=none] (74) at (3.25, -0.75) {$...$};
		\node [style=none] (75) at (3.5, -0.5) {};
		\node [style=none] (76) at (3, -0.5) {};
		\node [style=none] (77) at (3.5, -1) {};
		\node [style=none] (78) at (3, -1) {};
		\node [style=none] (79) at (3.25, 0.75) {$...$};
		\node [style=none] (80) at (3.5, 1) {};
		\node [style=none] (81) at (3, 1) {};
		\node [style=none] (82) at (3.5, 0.5) {};
		\node [style=none] (83) at (3, 0.5) {};
		\node [style=none] (84) at (2.25, -0.75) {$...$};
		\node [style=none] (85) at (2.5, 1) {};
		\node [style=none] (86) at (2, 1) {};
		\node [style=none] (87) at (2.5, -1) {};
		\node [style=none] (88) at (2, -1) {};
		\node [style=none] (89) at (2.25, 0.75) {$...$};
		\node [style=none] (90) at (2.75, 1.25) {};
		\node [style=none] (91) at (2.75, 1.75) {};
		\node [style=none] (92) at (2.75, 1.5) {$\bvdots$};
		\node [style=none] (93) at (2.5, -1) {};
		\node [style=none] (94) at (2, -1) {};
		\node [style=none] (95) at (1.5, -1) {};
		\node [style=none] (96) at (1, -1) {};
		\node [style=none] (97) at (1.75, -1.25) {};
		\node [style=none] (98) at (1.75, -1.75) {};
		\node [style=none] (99) at (1.75, -1.5) {$\bvdots$};
		\node [style=none] (100) at (7.75, 0) {$=$};
		\node [style=none] (101) at (7, 1) {};
		\node [style=none] (102) at (6, 1) {};
		\node [style=none] (103) at (6, 2) {};
		\node [style=none] (104) at (7, 2) {};
		\node [style=none] (105) at (6.5, 1.5) {$g$};
		\node [style=none] (106) at (6.5, 0.75) {$...$};
		\node [style=none] (107) at (6.75, 1) {};
		\node [style=none] (108) at (6.25, 1) {};
		\node [style=none] (109) at (6.75, 0.5) {};
		\node [style=none] (110) at (6.25, 0.5) {};
		\node [style=none] (111) at (6.5, 2.25) {$...$};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none] (113) at (6.25, 2.5) {};
		\node [style=none] (114) at (6.75, 2) {};
		\node [style=none] (115) at (6.25, 2) {};
		\node [style=none] (116) at (5.5, -0.75) {$...$};
		\node [style=none] (117) at (5.75, 2.5) {};
		\node [style=none] (118) at (5.25, 2.5) {};
		\node [style=none] (119) at (5.75, -1) {};
		\node [style=none] (120) at (5.25, -1) {};
		\node [style=none] (121) at (5.5, 2.25) {$...$};
		\node [style=none] (122) at (6, 2.75) {};
		\node [style=none] (123) at (6, 3.25) {};
		\node [style=none] (124) at (6, 3) {$\bvdots$};
		\node [style=none] (125) at (7, -0.5) {};
		\node [style=none] (126) at (6, -0.5) {};
		\node [style=none] (127) at (6, 0.5) {};
		\node [style=none] (128) at (7, 0.5) {};
		\node [style=none] (129) at (6.5, 0) {$f$};
		\node [style=none] (130) at (6.5, -0.75) {$...$};
		\node [style=none] (131) at (6.75, -0.5) {};
		\node [style=none] (132) at (6.25, -0.5) {};
		\node [style=none] (133) at (6.75, -1) {};
		\node [style=none] (134) at (6.25, -1) {};
		\node [style=none] (151) at (6.75, 0.5) {};
		\node [style=none] (152) at (6.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw (59.center) to (57.center);
		\draw [bend left=45] (62.center) to (57.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (69.center);
		\draw (77.center) to (75.center);
		\draw (78.center) to (76.center);
		\draw [bend left=45] (91.center) to (86.center);
		\draw [bend right=45] (93.center) to (98.center);
		\draw [bend right=45] (98.center) to (96.center);
		\draw (101.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (101.center);
		\draw (109.center) to (107.center);
		\draw (110.center) to (108.center);
		\draw (114.center) to (112.center);
		\draw (120.center) to (118.center);
		\draw [bend left=45] (112.center) to (123.center);
		\draw [bend left=45] (123.center) to (118.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (125.center);
		\draw (133.center) to (131.center);
		\draw (134.center) to (132.center);
		\draw [bend right=45] (157.center) to (154.center);
		\draw [bend left=45] (157.center) to (156.center);
		\draw [bend right=45] (160.center) to (158.center);
		\draw [bend left=45] (160.center) to (159.center);
		\draw [bend right=45] (163.center) to (161.center);
		\draw [bend left=45] (163.center) to (162.center);
		\draw [bend left=45] (166.center) to (164.center);
		\draw [bend right=45] (166.center) to (165.center);
		\draw (58.center) to (162.center);
		\draw (93.center) to (156.center);
		\draw (164.center) to (86.center);
		\draw (115.center) to (158.center);
		\draw (119.center) to (159.center);
		\draw [bend left=45] (53.center) to (62.center);
		\draw [bend left=45] (82.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-d1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-2.125, 0.75) {};
		\node [style=dot] (5) at (-2.75, -0.25) {};
		\node [style=dot] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-2.125, 0.25) {$d_1$};
		\node [style=none] (12) at (-0.75, 0) {$=$};
		\node [style=dot] (13) at (0, 0) {};
		\node [style=dot] (14) at (1, 0) {};
		\node [style=dot] (15) at (1.5, 0) {};
		\node [style=dot] (16) at (1.5, -0.25) {};
		\node [style=dot] (17) at (1.5, -0.5) {};
		\node [style=dot] (18) at (1, -0.5) {};
		\node [style=dot] (19) at (0, -0.5) {};
		\node [style=dot] (20) at (2, 0) {};
		\node [style=dot] (22) at (2, -0.25) {};
		\node [style=none] (23) at (2, -0.25) {$(~)$};
		\node [style=none] (24) at (2, -1) {};
		\node [style=dot] (25) at (3, 0) {};
		\node [style=dot] (26) at (3, -0.25) {};
		\node [style=none] (27) at (3, -0.25) {$(~)$};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (2.5, -0.25) {...};
		\node [style=none] (30) at (0.5, -0.25) {...};
		\node [style=none] (31) at (3.75, 0) {$=$};
		\node [style=dot] (32) at (4.25, 0) {};
		\node [style=dot] (33) at (5.5, 0) {};
		\node [style=dot] (34) at (6.75, 0) {};
		\node [style=dot] (37) at (5.5, -0.25) {};
		\node [style=dot] (38) at (4.25, -0.25) {};
		\node [style=dot] (39) at (7.25, 0) {};
		\node [style=dot] (40) at (7.25, -0.25) {};
		\node [style=none] (41) at (7.25, -0.25) {$(~)$};
		\node [style=none] (42) at (7.25, -1) {};
		\node [style=dot] (43) at (8.25, 0) {};
		\node [style=dot] (44) at (8.25, -0.25) {};
		\node [style=none] (45) at (8.25, -0.25) {$(~)$};
		\node [style=none] (46) at (8.25, -1) {};
		\node [style=none] (47) at (7.75, -0.25) {...};
		\node [style=none] (48) at (5.25, -0.25) {...};
		\node [style=dot] (49) at (5, 0) {};
		\node [style=dot] (50) at (5, -0.25) {};
		\node [style=dot] (51) at (6.25, 0) {};
		\node [style=dot] (52) at (6.25, -0.25) {};
		\node [style=dot] (53) at (4.75, 0) {};
		\node [style=dot] (54) at (4.75, -0.25) {};
		\node [style=dot] (55) at (6, 0) {};
		\node [style=dot] (56) at (6, -0.25) {};
		\node [style=dot] (57) at (5.75, 0) {};
		\node [style=dot] (58) at (5.75, -0.25) {};
		\node [style=dot] (59) at (4.5, 0) {};
		\node [style=dot] (60) at (4.5, -0.25) {};
		\node [style=none] (61) at (8.75, 0) {$=$};
		\node [style=dot] (64) at (9.25, 0) {};
		\node [style=dot] (67) at (9.75, 0) {};
		\node [style=dot] (68) at (9.75, -0.25) {};
		\node [style=none] (69) at (9.75, -0.25) {$(~)$};
		\node [style=none] (70) at (9.75, -1) {};
		\node [style=dot] (71) at (10.75, 0) {};
		\node [style=dot] (72) at (10.75, -0.25) {};
		\node [style=none] (73) at (10.75, -0.25) {$(~)$};
		\node [style=none] (74) at (10.75, -1) {};
		\node [style=none] (75) at (10.25, -0.25) {...};
		\node [style=none] (76) at (-2.5, -0.25) {...};
		\node [style=none] (77) at (-1.75, -0.25) {...};
		\node [style=none] (78) at (1.5, 1) {};
		\node [style=none] (79) at (6.25, 1.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (80) at (1.5, -0.75) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (81) at (6.75, -0.25) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (82) at (9.25, -0.25) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (83) at (-2.25, -0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (1.center)
			 to (4.center)
			 to (0.center)
			 to cycle;
		\draw (5) to (2.center);
		\draw (6) to (3.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (24.center) to (20);
		\draw (28.center) to (25);
		\draw (13) to (19);
		\draw (14) to (18);
		\draw (17) to (15);
		\draw [style=dotted, bend left=75, looseness=1.50] (13) to (15);
		\draw [style=dotted, bend left=60, looseness=1.50] (14) to (15);
		\draw [style=dotted, bend left=45] (13) to (14);
		\draw [style=dotted, bend left=285, looseness=1.25] (25) to (13);
		\draw [style=dotted, bend left=75, looseness=1.50] (13) to (20);
		\draw [style=dotted, bend left=75, looseness=1.25] (14) to (20);
		\draw [style=dotted, bend left=60, looseness=1.25] (20) to (25);
		\draw [style=dotted, bend left=75] (14) to (25);
		\draw (42.center) to (39);
		\draw (46.center) to (43);
		\draw (32) to (38);
		\draw (33) to (37);
		\draw [style=dotted, bend left=285, looseness=1.25] (43) to (32);
		\draw [style=dotted, bend left=60, looseness=1.25] (39) to (43);
		\draw (49) to (50);
		\draw [style=dotted, bend left=60, looseness=1.50] (49) to (33);
		\draw (51) to (52);
		\draw [style=dotted, bend left=60, looseness=1.50] (51) to (34);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw [style=dotted, bend right=75, looseness=1.25] (39) to (59);
		\draw [style=dotted, bend left=75, looseness=1.25] (53) to (34);
		\draw [style=dotted, bend left=75, looseness=1.25] (57) to (43);
		\draw [style=dotted, bend left=60, looseness=1.25] (55) to (39);
		\draw (70.center) to (67);
		\draw (74.center) to (71);
		\draw [style=dotted, bend left=60, looseness=1.25] (67) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (1.375, 0.75) {};
		\node [style=dot] (5) at (0.75, -0.25) {};
		\node [style=dot] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (1.375, 0.25) {$d_2$};
		\node [style=none] (12) at (2.75, 0) {$=$};
		\node [style=dot] (13) at (3.5, 0) {};
		\node [style=dot] (14) at (4.5, 0) {};
		\node [style=dot] (15) at (5, 0) {};
		\node [style=dot] (17) at (5, -0.5) {};
		\node [style=dot] (18) at (4.5, -0.5) {};
		\node [style=dot] (19) at (3.5, -0.5) {};
		\node [style=dot] (20) at (5.5, 0) {};
		\node [style=dot] (21) at (5.5, -0.25) {};
		\node [style=none] (22) at (5.5, -0.25) {$(~)$};
		\node [style=none] (23) at (5.5, -1) {};
		\node [style=dot] (24) at (6.5, 0) {};
		\node [style=dot] (25) at (6.5, -0.25) {};
		\node [style=none] (26) at (6.5, -0.25) {$(~)$};
		\node [style=none] (27) at (6.5, -1) {};
		\node [style=none] (28) at (6, -0.25) {...};
		\node [style=none] (29) at (4, -0.25) {...};
		\node [style=none] (30) at (7.25, 0) {$=$};
		\node [style=dot] (31) at (7.75, 0) {};
		\node [style=dot] (32) at (9, 0) {};
		\node [style=dot] (33) at (10.25, 0) {};
		\node [style=dot] (34) at (9, -0.25) {};
		\node [style=dot] (35) at (7.75, -0.25) {};
		\node [style=dot] (36) at (10.75, 0) {};
		\node [style=dot] (37) at (10.75, -0.25) {};
		\node [style=none] (38) at (10.75, -0.25) {$(~)$};
		\node [style=none] (39) at (10.75, -1) {};
		\node [style=dot] (40) at (11.75, 0) {};
		\node [style=dot] (41) at (11.75, -0.25) {};
		\node [style=none] (42) at (11.75, -0.25) {$(~)$};
		\node [style=none] (43) at (11.75, -1) {};
		\node [style=none] (44) at (11.25, -0.25) {...};
		\node [style=none] (45) at (8.75, -0.25) {...};
		\node [style=dot] (46) at (8.5, 0) {};
		\node [style=dot] (47) at (8.5, -0.25) {};
		\node [style=dot] (48) at (9.75, 0) {};
		\node [style=dot] (49) at (9.75, -0.25) {};
		\node [style=dot] (50) at (8.25, 0) {};
		\node [style=dot] (51) at (8.25, -0.25) {};
		\node [style=dot] (52) at (9.5, 0) {};
		\node [style=dot] (53) at (9.5, -0.25) {};
		\node [style=dot] (54) at (9.25, 0) {};
		\node [style=dot] (55) at (9.25, -0.25) {};
		\node [style=dot] (56) at (8, 0) {};
		\node [style=dot] (57) at (8, -0.25) {};
		\node [style=none] (58) at (12.25, 0) {$=$};
		\node [style=none] (69) at (1, -0.25) {...};
		\node [style=none] (70) at (1.75, -0.25) {...};
		\node [style=none] (71) at (5, 1) {};
		\node [style=none] (72) at (9.75, 1.25) {};
		\node [style=dot] (73) at (10.25, -0.5) {};
		\node [style=dot] (76) at (12.75, 0) {};
		\node [style=dot] (79) at (13.25, 0) {};
		\node [style=dot] (80) at (13.25, -0.25) {};
		\node [style=none] (81) at (13.25, -0.25) {$(~)$};
		\node [style=none] (82) at (13.25, -1) {};
		\node [style=dot] (83) at (14.25, 0) {};
		\node [style=dot] (84) at (14.25, -0.25) {};
		\node [style=none] (85) at (14.25, -0.25) {$(~)$};
		\node [style=none] (86) at (14.25, -1) {};
		\node [style=none] (87) at (13.75, -0.25) {...};
		\node [style=dot] (102) at (12.75, -0.5) {};
		\node [style=none] (103) at (14.75, 0) {$=$};
		\node [style=dot] (105) at (15.25, 0) {};
		\node [style=dot] (106) at (15.25, -0.25) {};
		\node [style=none] (107) at (15.25, -0.25) {$(~)$};
		\node [style=none] (108) at (15.25, -1) {};
		\node [style=dot] (109) at (16.25, 0) {};
		\node [style=dot] (110) at (16.25, -0.25) {};
		\node [style=none] (111) at (16.25, -0.25) {$(~)$};
		\node [style=none] (112) at (16.25, -1) {};
		\node [style=none] (113) at (15.75, -0.25) {...};
		\node [style=none, font={\scriptsize}, color=gray] (114) at (5, -0.75) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (115) at (10.25, -0.75) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (116) at (12.75, -0.75) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (117) at (1.25, -0.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (1.center)
			 to (0.center)
			 to (4.center)
			 to cycle;
		\draw (5) to (2.center);
		\draw (6) to (3.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (23.center) to (20);
		\draw (27.center) to (24);
		\draw (13) to (19);
		\draw (14) to (18);
		\draw (17) to (15);
		\draw [style=dotted, bend left=75, looseness=1.50] (13) to (15);
		\draw [style=dotted, bend left=60, looseness=1.50] (14) to (15);
		\draw [style=dotted, bend left=45] (13) to (14);
		\draw [style=dotted, bend left=285, looseness=1.25] (24) to (13);
		\draw [style=dotted, bend left=75, looseness=1.50] (13) to (20);
		\draw [style=dotted, bend left=75, looseness=1.25] (14) to (20);
		\draw [style=dotted, bend left=60, looseness=1.25] (20) to (24);
		\draw [style=dotted, bend left=60, looseness=1.25] (14) to (24);
		\draw (39.center) to (36);
		\draw (43.center) to (40);
		\draw (31) to (35);
		\draw (32) to (34);
		\draw [style=dotted, bend left=285, looseness=1.25] (40) to (31);
		\draw [style=dotted, bend left=60, looseness=1.25] (36) to (40);
		\draw (46) to (47);
		\draw [style=dotted, bend left=60, looseness=1.50] (46) to (32);
		\draw (48) to (49);
		\draw [style=dotted, bend left=60, looseness=1.50] (48) to (33);
		\draw (50) to (51);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (56) to (57);
		\draw [style=dotted, bend right=75, looseness=1.25] (36) to (56);
		\draw [style=dotted, bend left=75, looseness=1.25] (50) to (33);
		\draw [style=dotted, bend left=75, looseness=1.25] (54) to (40);
		\draw [style=dotted, bend left=60, looseness=1.25] (52) to (36);
		\draw [style=dotted, bend left=45, looseness=1.25] (15) to (20);
		\draw [style=dotted, bend left=60] (15) to (24);
		\draw (33) to (73);
		\draw [style=dotted, bend left=45, looseness=1.25] (33) to (36);
		\draw [style=dotted, bend left=60, looseness=1.25] (33) to (40);
		\draw (82.center) to (79);
		\draw (86.center) to (83);
		\draw [style=dotted, bend left=60, looseness=1.25] (79) to (83);
		\draw (76) to (102);
		\draw [style=dotted, bend left=45, looseness=1.25] (76) to (79);
		\draw [style=dotted, bend left=60, looseness=1.25] (76) to (83);
		\draw (108.center) to (105);
		\draw (112.center) to (109);
		\draw [style=dotted, bend left=60, looseness=1.25] (105) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-details.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0) {};
		\node [style=dot] (1) at (-0.75, -0.25) {};
		\node [style=dot] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=white phase dot] (4) at (-0.25, 0.5) {$r$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (-1.125, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (0.625, 0.375) {\rotatebox{-45}{...}};
		\node [style=none] (11) at (1.25, 0) {$=$};
		\node [style=dot] (14) at (3.25, 0) {};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=white phase dot] (16) at (2.75, 0.5) {$r$};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (3.75, 0.25) {};
		\node [style=none] (19) at (1.875, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (3.625, 0.375) {\rotatebox{-45}{...}};
		\node [style=dot] (23) at (2, 0) {};
		\node [style=dot] (24) at (2, -0.25) {};
		\node [style=dot] (25) at (2.25, 0) {};
		\node [style=dot] (26) at (2.25, -0.25) {};
		\node [style=dot] (27) at (2.5, 0) {};
		\node [style=dot] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (4.5, 0) {$=$};
		\node [style=dot] (30) at (6.5, 0) {};
		\node [style=none] (31) at (6.5, -0.5) {};
		\node [style=none] (33) at (6.75, 0.5) {};
		\node [style=none] (34) at (7, 0.25) {};
		\node [style=none] (35) at (5.125, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (36) at (5.25, 0.5) {};
		\node [style=none] (37) at (5, 0.25) {};
		\node [style=none] (38) at (6.875, 0.375) {\rotatebox{-45}{...}};
		\node [style=dot] (39) at (5.25, 0) {};
		\node [style=dot] (40) at (5.25, -0.25) {};
		\node [style=dot] (41) at (5.5, 0) {};
		\node [style=dot] (42) at (5.5, -0.25) {};
		\node [style=dot] (43) at (6, 0.5) {};
		\node [style=dot] (44) at (6.25, 0.25) {};
		\node [style=none] (45) at (7.5, 0) {$=$};
		\node [style=dot] (46) at (9.5, 0) {};
		\node [style=none] (47) at (9.5, -0.5) {};
		\node [style=none] (48) at (9.75, 0.5) {};
		\node [style=none] (49) at (10, 0.25) {};
		\node [style=none] (50) at (8.125, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (51) at (8.25, 0.5) {};
		\node [style=none] (52) at (8, 0.25) {};
		\node [style=none] (53) at (9.875, 0.375) {\rotatebox{-45}{...}};
		\node [style=dot] (54) at (8.25, 0) {};
		\node [style=dot] (55) at (8.25, -0.25) {};
		\node [style=dot] (56) at (8.5, 0) {};
		\node [style=dot] (57) at (8.5, -0.25) {};
		\node [style=none] (58) at (11, 0) {and};
		\node [style=dot] (59) at (12.25, 0) {};
		\node [style=dot] (60) at (12.25, -0.25) {};
		\node [style=dot] (61) at (13, 0) {};
		\node [style=none] (62) at (13, -0.5) {};
		\node [style=none] (64) at (13.25, 0.5) {};
		\node [style=none] (65) at (13.5, 0.25) {};
		\node [style=none] (66) at (11.875, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (67) at (12, 0.5) {};
		\node [style=none] (68) at (11.75, 0.25) {};
		\node [style=none] (69) at (13.375, 0.375) {\rotatebox{-45}{...}};
		\node [style=none] (70) at (14, 0) {$=$};
		\node [style=dot] (71) at (15.75, 0) {};
		\node [style=none] (72) at (15.75, -0.5) {};
		\node [style=none] (73) at (16, 0.5) {};
		\node [style=none] (74) at (16.25, 0.25) {};
		\node [style=none] (75) at (14.625, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (76) at (14.75, 0.5) {};
		\node [style=none] (77) at (14.5, 0.25) {};
		\node [style=none] (78) at (16.125, 0.375) {\rotatebox{-45}{...}};
		\node [style=dot] (79) at (14.75, 0) {};
		\node [style=dot] (80) at (14.75, -0.25) {};
		\node [style=dot] (81) at (15, 0) {};
		\node [style=dot] (82) at (15, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [bend left] (0) to (4);
		\draw [bend left] (4) to (2);
		\draw (5.center) to (2);
		\draw (2) to (6.center);
		\draw (9.center) to (0);
		\draw (0) to (8.center);
		\draw (15.center) to (14);
		\draw [bend left] (16) to (14);
		\draw (17.center) to (14);
		\draw (14) to (18.center);
		\draw (23) to (21.center);
		\draw (20.center) to (25);
		\draw (16) to (27);
		\draw (31.center) to (30);
		\draw (33.center) to (30);
		\draw (30) to (34.center);
		\draw (39) to (37.center);
		\draw (36.center) to (41);
		\draw (24) to (23);
		\draw (25) to (26);
		\draw (28) to (27);
		\draw (40) to (39);
		\draw (41) to (42);
		\draw (44) to (43);
		\draw (30) to (44);
		\draw (47.center) to (46);
		\draw (48.center) to (46);
		\draw (46) to (49.center);
		\draw (54) to (52.center);
		\draw (51.center) to (56);
		\draw (55) to (54);
		\draw (56) to (57);
		\draw (62.center) to (61);
		\draw (64.center) to (61);
		\draw (61) to (65.center);
		\draw (68.center) to (59);
		\draw (59) to (67.center);
		\draw (72.center) to (71);
		\draw (73.center) to (71);
		\draw (71) to (74.center);
		\draw (79) to (77.center);
		\draw (76.center) to (81);
		\draw (80) to (79);
		\draw (81) to (82);
		\draw (60) to (59);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-details/completeness-details_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (-0.5, 0.0) {};
		\node [style=dot] (1)  at (-0.5, -0.25) {};
		\node [style=dot] (2)  at (0.5, 0.0) {};
		\node [style=none] (3)  at (0.5, -0.5) {};
		\node [style=white phase dot] (4)  at (0.0, 0.5) {$r$};
		\node [style=none] (5)  at (0.75, 0.5) {};
		\node [style=none] (6)  at (1.0, 0.25) {};
		\node [style=none] (7)  at (-0.875, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (8)  at (-0.75, 0.5) {};
		\node [style=none] (9)  at (-1.0, 0.25) {};
		\node [style=none] (10)  at (0.875, 0.375) {\rotatebox{-45}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (4);
		\draw (0) to (8.center);
		\draw (1) to (0);
		\draw (2) to (6.center);
		\draw (3.center) to (2);
		\draw [bend left] (4) to (2);
		\draw (5.center) to (2);
		\draw (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/completeness-details/completeness-details_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (14)  at (0.5, 0.0) {};
		\node [style=none] (15)  at (0.5, -0.5) {};
		\node [style=white phase dot] (16)  at (0.0, 0.5) {$r$};
		\node [style=none] (17)  at (0.75, 0.5) {};
		\node [style=none] (18)  at (1.0, 0.25) {};
		\node [style=none] (19)  at (-0.875, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (20)  at (-0.75, 0.5) {};
		\node [style=none] (21)  at (-1.0, 0.25) {};
		\node [style=none] (22)  at (0.875, 0.375) {\rotatebox{-45}{...}};
		\node [style=dot] (23)  at (-0.75, 0.0) {};
		\node [style=dot] (24)  at (-0.75, -0.25) {};
		\node [style=dot] (25)  at (-0.5, 0.0) {};
		\node [style=dot] (26)  at (-0.5, -0.25) {};
		\node [style=dot] (27)  at (-0.25, 0.0) {};
		\node [style=dot] (28)  at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (18.center);
		\draw (15.center) to (14);
		\draw [bend left] (16) to (14);
		\draw (16) to (27);
		\draw (17.center) to (14);
		\draw (20.center) to (25);
		\draw (23) to (21.center);
		\draw (24) to (23);
		\draw (25) to (26);
		\draw (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/completeness-details/completeness-details_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (30)  at (0.5, 0.0) {};
		\node [style=none] (31)  at (0.5, -0.5) {};
		\node [style=none] (33)  at (0.75, 0.5) {};
		\node [style=none] (34)  at (1.0, 0.25) {};
		\node [style=none] (35)  at (-0.875, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (36)  at (-0.75, 0.5) {};
		\node [style=none] (37)  at (-1.0, 0.25) {};
		\node [style=none] (38)  at (0.875, 0.375) {\rotatebox{-45}{...}};
		\node [style=dot] (39)  at (-0.75, 0.0) {};
		\node [style=dot] (40)  at (-0.75, -0.25) {};
		\node [style=dot] (41)  at (-0.5, 0.0) {};
		\node [style=dot] (42)  at (-0.5, -0.25) {};
		\node [style=dot] (43)  at (0.0, 0.5) {};
		\node [style=dot] (44)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (34.center);
		\draw (30) to (44);
		\draw (31.center) to (30);
		\draw (33.center) to (30);
		\draw (36.center) to (41);
		\draw (39) to (37.center);
		\draw (40) to (39);
		\draw (41) to (42);
		\draw (44) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/completeness-details/completeness-details_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (46)  at (0.5, 0.0) {};
		\node [style=none] (47)  at (0.5, -0.5) {};
		\node [style=none] (48)  at (0.75, 0.5) {};
		\node [style=none] (49)  at (1.0, 0.25) {};
		\node [style=none] (50)  at (-0.875, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (51)  at (-0.75, 0.5) {};
		\node [style=none] (52)  at (-1.0, 0.25) {};
		\node [style=none] (53)  at (0.875, 0.375) {\rotatebox{-45}{...}};
		\node [style=dot] (54)  at (-0.75, 0.0) {};
		\node [style=dot] (55)  at (-0.75, -0.25) {};
		\node [style=dot] (56)  at (-0.5, 0.0) {};
		\node [style=dot] (57)  at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46) to (49.center);
		\draw (47.center) to (46);
		\draw (48.center) to (46);
		\draw (51.center) to (56);
		\draw (54) to (52.center);
		\draw (55) to (54);
		\draw (56) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/completeness-details/completeness-details_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (59)  at (-0.375, 0.0) {};
		\node [style=dot] (60)  at (-0.375, -0.25) {};
		\node [style=dot] (61)  at (0.375, 0.0) {};
		\node [style=none] (62)  at (0.375, -0.5) {};
		\node [style=none] (64)  at (0.625, 0.5) {};
		\node [style=none] (65)  at (0.875, 0.25) {};
		\node [style=none] (66)  at (-0.75, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (67)  at (-0.625, 0.5) {};
		\node [style=none] (68)  at (-0.875, 0.25) {};
		\node [style=none] (69)  at (0.75, 0.375) {\rotatebox{-45}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (67.center);
		\draw (60) to (59);
		\draw (61) to (65.center);
		\draw (62.center) to (61);
		\draw (64.center) to (61);
		\draw (68.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/completeness-details/completeness-details_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (71)  at (0.375, 0.0) {};
		\node [style=none] (72)  at (0.375, -0.5) {};
		\node [style=none] (73)  at (0.625, 0.5) {};
		\node [style=none] (74)  at (0.875, 0.25) {};
		\node [style=none] (75)  at (-0.75, 0.375) {\rotatebox{45}{...}};
		\node [style=none] (76)  at (-0.625, 0.5) {};
		\node [style=none] (77)  at (-0.875, 0.25) {};
		\node [style=none] (78)  at (0.75, 0.375) {\rotatebox{-45}{...}};
		\node [style=dot] (79)  at (-0.625, 0.0) {};
		\node [style=dot] (80)  at (-0.625, -0.25) {};
		\node [style=dot] (81)  at (-0.375, 0.0) {};
		\node [style=dot] (82)  at (-0.375, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71) to (74.center);
		\draw (72.center) to (71);
		\draw (73.center) to (71);
		\draw (76.center) to (81);
		\draw (79) to (77.center);
		\draw (80) to (79);
		\draw (81) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/completeness-edge-ij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=dot] (5) at (-1.5, -0.625) {};
		\node [style=dot] (6) at (-0.5, -0.625) {};
		\node [style=none] (7) at (-1, 0.25) {$d_1$};
		\node [style=none] (8) at (-1, -0.5) {...};
		\node [style=dot] (9) at (-1.5, -0.25) {};
		\node [style=none, anchor=west] (10) at (-1.7, -0.25) {$(~)^{{b_1}'}$};
		\node [style=dot] (11) at (-0.5, -0.25) {};
		\node [style=none, anchor=west] (12) at (-0.7, -0.25) {$(~)^{{b_n}'}$};
		\node [style=none] (13) at (0.25, 0) {$=$};
		\node [style=dot] (16) at (1, 0) {};
		\node [style=dot] (17) at (1, -0.25) {};
		\node [style=dot] (18) at (1.75, 0) {};
		\node [style=dot] (19) at (1.75, -0.5) {};
		\node [style=dot] (20) at (1.75, -0.25) {};
		\node [style=dot] (21) at (3.25, 0) {};
		\node [style=dot] (22) at (3.25, -0.5) {};
		\node [style=dot] (23) at (3.25, -0.25) {};
		\node [style=dot] (24) at (4, 0) {};
		\node [style=dot] (25) at (4, -0.25) {};
		\node [style=dot] (30) at (2.5, 0) {};
		\node [style=dot] (31) at (2.5, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (32) at (1.75, -0.75) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (33) at (3.25, -0.75) {$j$};
		\node [style=white phase dot] (34) at (2.5, 0.6) {$w_{ij}^{(1)}$};
		\node [style=none] (35) at (4.5, 0) {$=$};
		\node [style=dot] (38) at (5.25, 0) {};
		\node [style=dot] (41) at (6.75, 0) {};
		\node [style=none, font={\scriptsize}, color=gray] (48) at (5.25, -0.25) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (49) at (6.75, -0.25) {$j$};
		\node [style=white phase dot] (50) at (6, 0.6) {$w_{ij}^{(1)}$};
		\node [style=none] (51) at (7.5, 0) {$=$};
		\node [style=none] (52) at (8.25, 0.25) {};
		\node [style=none] (53) at (8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (5) to (2.center);
		\draw (6) to (3.center);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (21) to (22);
		\draw (24) to (25);
		\draw (30) to (31);
		\draw [style=dotted, bend left=270, looseness=1.75] (24) to (16);
		\draw [style=dotted, bend left=90, looseness=1.75] (16) to (21);
		\draw [style=dotted, bend left=45, looseness=1.25] (16) to (30);
		\draw [style=dotted, bend left=45, looseness=1.25] (16) to (18);
		\draw [style=dotted, bend left=45, looseness=1.25] (18) to (30);
		\draw [style=dotted, bend left=45, looseness=1.25] (30) to (21);
		\draw [style=dotted, bend left=45, looseness=1.25] (21) to (24);
		\draw [bend left=60, looseness=1.50] (18) to (21);
		\draw [style=dotted, bend left=90, looseness=1.75] (18) to (24);
		\draw [style=dotted, bend left=45, looseness=1.25] (30) to (24);
		\draw [bend left=60, looseness=1.50] (38) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-getting-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=dot] (5) at (-1.75, -0.625) {};
		\node [style=dot] (6) at (-0.75, -0.625) {};
		\node [style=none] (11) at (-1.25, 0.25) {$d_1$};
		\node [style=none] (12) at (-1.25, -0.5) {...};
		\node [style=dot] (13) at (-1.75, -0.25) {};
		\node [style=none, anchor=west] (14) at (-1.95, -0.25) {$(~)^{{b_1}_1}$};
		\node [style=dot] (15) at (-0.75, -0.25) {};
		\node [style=none, anchor=west] (16) at (-0.95, -0.25) {$(~)^{{b_1}_n}$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=dot] (18) at (0.75, 0) {};
		\node [style=dot] (19) at (1.25, 0) {};
		\node [style=dot] (20) at (2, 0) {};
		\node [style=dot] (21) at (0.75, -0.25) {};
		\node [style=dot] (22) at (1.25, -0.25) {};
		\node [style=dot] (23) at (2, -0.25) {};
		\node [style=none] (24) at (2.5, 0) {$=$};
		\node [style=none] (25) at (3, 0.25) {};
		\node [style=none] (27) at (3.25, 0) {};
		\node [style=none] (28) at (1.625, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (5) to (2.center);
		\draw (6) to (3.center);
		\draw [style=dotted, bend left=45, looseness=1.25] (18) to (19);
		\draw [style=dotted, bend left=60, looseness=1.25] (18) to (20);
		\draw [style=dotted, bend left=45, looseness=1.25] (19) to (20);
		\draw (21) to (18);
		\draw (19) to (22);
		\draw (20) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def/def_black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (12) at (0, 0) {};
		\node [style=none] (14) at (-0.25, 0.375) {};
		\node [style=none] (15) at (0.25, 0.375) {};
		\node [style=none] (16) at (-0.25, -0.375) {};
		\node [style=none] (17) at (0.25, -0.375) {};
		\node [style=none] (18) at (0, -0.3) {...};
		\node [style=none] (19) at (0, 0.3) {...};
		\node [style=none, font={\scriptsize}] (20) at (0, 0.5) {$n$};
		\node [style=none, font={\scriptsize}] (21) at (0, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (12) to (17.center);
		\draw [bend left] (12) to (14.center);
		\draw [bend left] (15.center) to (12);
		\draw [bend left] (16.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def/def_compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.625) {};
		\node [style=none] (1) at (-0.25, 0.125) {};
		\node [style=none] (2) at (0.25, 0.625) {};
		\node [style=none] (3) at (0.25, 0.125) {};
		\node [style=none] (4) at (0, 0.375) {$D_1$};
		\node [style=none] (5) at (0, 0.875) {};
		\node [style=none] (6) at (0, 0.625) {};
		\node [style=none] (7) at (0, 0.125) {};
		\node [style=none] (8) at (0, -0.125) {};
		\node [style=none] (9) at (-0.25, -0.125) {};
		\node [style=none] (10) at (-0.25, -0.625) {};
		\node [style=none] (11) at (0.25, -0.125) {};
		\node [style=none] (12) at (0.25, -0.625) {};
		\node [style=none] (13) at (0, -0.375) {$D_2$};
		\node [style=none] (16) at (0, -0.625) {};
		\node [style=none] (17) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [fill=white] (10.center)
			 to (9.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def/def_empty-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2499999, 0.2499999) {};
		\node [style=none] (1) at (-0.2499999, -0.2499999) {};
		\node [style=none] (2) at (0.2499999, 0.2499999) {};
		\node [style=none] (3) at (0.2499999, -0.2499999) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0.center) to (2.center);
		\draw [style=dashed] (2.center) to (3.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/def/def_fswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 0.375) {};
		\node [style=none] (7) at (-0.25, -0.375) {};
		\node [style=fswap] (11) at (0, 0) {};
		\node [style=none] (35) at (-0.25, 0.375) {};
		\node [style=none] (36) at (0.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (7.center) to (6.center);
		\draw [in=-90, out=90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def/def_in-out-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (12) at (-0.5, -0.075) {};
		\node [style=none] (14) at (-0.675, 0.2) {};
		\node [style=none] (15) at (-0.25, 0.425) {};
		\node [style=none] (16) at (-0.5, -0.45) {};
		\node [style=none] (21) at (-1.05, 0.2) {};
		\node [style=none] (22) at (-1.05, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=135] (12) to (14.center);
		\draw [in=45, out=-90] (15.center) to (12);
		\draw (16.center) to (12);
		\draw [bend left=270, looseness=1.50] (14.center) to (21.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def/def_in-out-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (12) at (0, 0) {};
		\node [style=none] (14) at (-0.25, -0.375) {};
		\node [style=none] (15) at (0, 0.375) {};
		\node [style=none] (16) at (0.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (12) to (14.center);
		\draw (15.center) to (12);
		\draw [in=-45, out=90] (16.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def/def_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.2500001, 0.2500001) {};
		\node [style=none] (1) at (0.2500001, 0.2500001) {};
		\node [style=none] (2) at (-0.2500001, -0.2500001) {};
		\node [style=none] (3) at (0.2500001, -0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/def/def_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, 0) {$D_1$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=none] (13) at (0.75, 0) {$D_2$};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [fill=white] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def/def_white_1_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$1$};
		\node [style=dot] (2) at (0, 0.5) {};
		\node [style=dot] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (2) to (4.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def/def_white_N.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (2) at (0, 0.5) {};
		\node [style=dot] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0.25, 0.25) {$r$};
		\node [style=none] (7) at (0.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75] (3) to (2);
		\draw [bend right=90, looseness=1.50] (3) to (2);
		\draw [bend right] (2) to (3);
		\draw (2) to (4.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def/def_white_N_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$r$};
		\node [style=dot] (2) at (0, 0.5) {};
		\node [style=dot] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (2) to (4.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagfact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (153) at (3, -0.75) {$\textbf{Match}$};
		\node [style=box-no-outline] (154) at (0.5, 0.5) {$~\pW~$};
		\node [style=box-no-outline] (155) at (3, 0.5) {$\textbf{Qubit}$};
		\node [style=none] (162) at (1.75, 0.75) {$\interp{\_}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (154) to (155);
		\draw [style=dashed arrow] (154) to (153);
		\draw [style=hook arrow] (153) to (155);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equiv-class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.25, 0) {};
		\node [style=dot] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.625, 0.25) {};
		\node [style=none] (3) at (-1.625, -0.25) {};
		\node [style=none] (4) at (-1.55, 0.125) {$\vdots$};
		\node [style=dot] (5) at (1.75, 0) {};
		\node [style=none] (6) at (2.125, 0.25) {};
		\node [style=none] (7) at (2.125, -0.25) {};
		\node [style=white phase dot] (9) at (-0.875, 0) {$r_0$};
		\node [style=white phase dot] (10) at (0.625, 0) {$s_0$};
		\node [style=white phase dot] (11) at (-0.125, 0) {$r_n$};
		\node [style=white phase dot] (12) at (1.375, 0) {$s_m$};
		\node [style=none] (13) at (2.05, 0.125) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw (1) to (9);
		\draw (11) to (10);
		\draw (12) to (5);
		\draw [style=dotted] (10) to (12);
		\draw [style=dotted] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-graph-state.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-6.25, 0.25) {};
		\node [style=dot] (1) at (-5.25, -0.5) {};
		\node [style=dot] (2) at (-4, -0.75) {};
		\node [style=dot] (3) at (-2.75, -0.5) {};
		\node [style=dot] (4) at (-1.75, 0.25) {};
		\node [style=none, font={\scriptsize}] (5) at (-4, 1) {$i$};
		\node [style=none, font={\scriptsize}] (6) at (-3, 0.25) {$-1$};
		\node [style=none, font={\scriptsize}] (7) at (-6, -0.25) {$2$};
		\node [style=dot] (8) at (1.25, 0.25) {};
		\node [style=dot] (9) at (2.25, -0.5) {};
		\node [style=dot] (10) at (3.5, -0.75) {};
		\node [style=dot] (11) at (4.75, -0.5) {};
		\node [style=dot] (12) at (5.75, 0.25) {};
		\node [style=white phase dot] (13) at (3.75, 0.825) {$i$};
		\node [style=white phase dot] (14) at (1.75, -0.125) {$2$};
		\node [style=white phase dot] (15) at (4.75, 0.225) {$-1$};
		\node [style=none] (16) at (1.25, -1.5) {};
		\node [style=none] (17) at (2.25, -1.5) {};
		\node [style=none] (18) at (3.5, -1.5) {};
		\node [style=none] (19) at (4.75, -1.5) {};
		\node [style=none] (20) at (5.75, -1.5) {};
		\node [style=fswap] (21) at (2.525, 0.1) {};
		\node [style=fswap] (22) at (3, -0.175) {};
		\node [style=fswap] (23) at (4, -0.175) {};
		\node [style=none] (24) at (-0.25, 0) {and};
		\node [style=none] (41) at (6.75, 0) {and};
		\node [style=dot] (45) at (3.5, -1.125) {};
		\node [style=dot] (46) at (2.25, -0.875) {};
		\node [style=dot] (47) at (5.75, -0.125) {};
		\node [style=dot] (48) at (4.75, -0.875) {};
		\node [style=dot] (49) at (1.25, -0.125) {};
		\node [style=dot] (52) at (15.25, 0.25) {};
		\node [style=dot] (53) at (16.25, -0.5) {};
		\node [style=dot] (54) at (17.5, -0.75) {};
		\node [style=dot] (55) at (18.75, -0.5) {};
		\node [style=dot] (56) at (19.75, 0.25) {};
		\node [style=white phase dot] (57) at (17.75, 0.825) {$i$};
		\node [style=white phase dot] (58) at (15.75, -0.125) {$2$};
		\node [style=white phase dot] (59) at (18.75, 0.225) {$-1$};
		\node [style=none] (60) at (15.75, -1.5) {};
		\node [style=none] (61) at (15.25, -1.5) {};
		\node [style=none] (62) at (18.5, -1.5) {};
		\node [style=none] (63) at (17.75, -1.5) {};
		\node [style=none] (64) at (19.25, -1.5) {};
		\node [style=fswap] (65) at (16.525, 0.1) {};
		\node [style=fswap] (66) at (17, -0.175) {};
		\node [style=fswap] (67) at (18, -0.175) {};
		\node [style=none] (68) at (13.75, 0) {and};
		\node [style=dot] (69) at (18.75, -0.875) {};
		\node [style=dot] (70) at (15.25, -0.125) {};
		\node [style=dot] (71) at (7.75, 0.25) {};
		\node [style=dot] (72) at (8.75, -0.5) {};
		\node [style=dot] (73) at (10, -0.75) {};
		\node [style=dot] (74) at (11.25, -0.5) {};
		\node [style=dot] (75) at (12.25, 0.25) {};
		\node [style=white phase dot] (76) at (10.25, 0.825) {$i$};
		\node [style=white phase dot] (77) at (8.25, -0.125) {$2$};
		\node [style=white phase dot] (78) at (11.25, 0.225) {$-1$};
		\node [style=none] (79) at (7.75, -1.5) {};
		\node [style=none] (80) at (8.75, -1.5) {};
		\node [style=none] (81) at (10, -1.5) {};
		\node [style=none] (82) at (11.25, -1.5) {};
		\node [style=none] (83) at (12.25, -1.5) {};
		\node [style=fswap] (84) at (9.025, 0.1) {};
		\node [style=fswap] (85) at (9.5, -0.175) {};
		\node [style=fswap] (86) at (10.5, -0.175) {};
		\node [style=dot] (87) at (11.25, -0.875) {};
		\node [style=dot] (88) at (7.75, -0.125) {};
		\node [style=none] (89) at (16.5, -1.5) {};
		\node [style=none] (90) at (19.75, -1.5) {};
		\node [style=none] (91) at (20.25, -1.5) {};
		\node [style=dot] (92) at (19.75, -0.875) {};
		\node [style=dot] (93) at (20.175, -0.725) {};
		\node [style=white phase dot] (94) at (16.475, -1.05) {$-1$};
		\node [style=white phase dot] (95) at (20.075, -0.3) {$i$};
		\node [style=white phase dot] (96) at (20.25, -1.175) {$2$};
		\node [style=fswap] (97) at (15.55, -0.9) {};
		\node [style=fswap] (98) at (18.15, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (3);
		\draw [bend left] (0) to (2);
		\draw [bend left] (2) to (4);
		\draw (2) to (3);
		\draw [bend right=60] (4) to (1);
		\draw (4) to (3);
		\draw (8) to (9);
		\draw [bend left] (9) to (11);
		\draw [bend left] (8) to (10);
		\draw [bend left] (10) to (12);
		\draw (10) to (11);
		\draw [bend right=60] (12) to (9);
		\draw (12) to (11);
		\draw (12) to (20.center);
		\draw (11) to (19.center);
		\draw (10) to (18.center);
		\draw (9) to (17.center);
		\draw (8) to (16.center);
		\draw (52) to (53);
		\draw [bend left] (53) to (55);
		\draw [bend left] (52) to (54);
		\draw [bend left] (54) to (56);
		\draw (54) to (55);
		\draw [bend right=60] (56) to (53);
		\draw (56) to (55);
		\draw [bend right=15] (56) to (64.center);
		\draw [in=90, out=-45] (54) to (62.center);
		\draw (71) to (72);
		\draw [bend left] (72) to (74);
		\draw [bend left] (71) to (73);
		\draw [bend left] (73) to (75);
		\draw (73) to (74);
		\draw [bend right=60] (75) to (72);
		\draw (75) to (74);
		\draw (75) to (83.center);
		\draw (74) to (82.center);
		\draw (73) to (81.center);
		\draw (72) to (80.center);
		\draw (71) to (79.center);
		\draw [bend right=15] (89.center) to (53);
		\draw (90.center) to (56);
		\draw [bend right=15] (91.center) to (56);
		\draw [in=270, out=90] (60.center) to (70);
		\draw (70) to (52);
		\draw [in=-150, out=90] (61.center) to (53);
		\draw (69) to (55);
		\draw [in=90, out=-150] (69) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/floop-prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.375, 0) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=fswap] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-1, 0) {$=$};
		\node [style=none] (6) at (6.5, 0.5) {};
		\node [style=none] (7) at (6.5, -0.5) {};
		\node [style=white phase dot] (8) at (1.125, 0.5) {$-1$};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (0.125, 0) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=fswap] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=dot] (15) at (-0.5, -0.75) {};
		\node [style=dot] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (0.625, 0) {$=$};
		\node [style=none] (18) at (1.375, 0) {};
		\node [style=none] (19) at (1.75, 0) {};
		\node [style=none] (20) at (1.125, 0.5) {};
		\node [style=none] (21) at (1.125, -0.5) {};
		\node [style=fswap] (22) at (1.375, 0) {};
		\node [style=none] (23) at (1.125, -0.75) {};
		\node [style=dot] (24) at (1.75, 0) {};
		\node [style=dot] (25) at (1.125, -0.5) {};
		\node [style=none] (26) at (1.125, 1) {};
		\node [style=none] (28) at (4.25, 0) {$=$};
		\node [style=none] (38) at (6, 0) {$=$};
		\node [style=white phase dot] (39) at (6.5, 0) {$-1$};
		\node [style=white phase dot] (40) at (2.75, 0.5) {$-1$};
		\node [style=none] (41) at (2.25, 0) {$=$};
		\node [style=none] (44) at (2.75, 0.5) {};
		\node [style=none] (45) at (3.5, -0.25) {};
		\node [style=fswap] (46) at (3.25, 0.25) {};
		\node [style=none] (47) at (3.5, -0.5) {};
		\node [style=dot] (48) at (3.25, 0.75) {};
		\node [style=dot] (49) at (3.5, -0.25) {};
		\node [style=none] (50) at (2.75, 1) {};
		\node [style=none] (51) at (3.25, 0.25) {};
		\node [style=white phase dot] (52) at (4.75, 0.25) {$-1$};
		\node [style=none] (53) at (4.75, 0.25) {};
		\node [style=none] (54) at (5.5, -0.5) {};
		\node [style=none] (56) at (5.5, -0.75) {};
		\node [style=dot] (57) at (5.25, 0.5) {};
		\node [style=dot] (58) at (5.5, -0.5) {};
		\node [style=none] (59) at (4.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (2.center) to (0.center);
		\draw [in=90, out=45, looseness=1.50] (0.center) to (1.center);
		\draw [in=-90, out=-45, looseness=1.50] (0.center) to (1.center);
		\draw [in=90, out=-135] (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw [in=135, out=-90] (11.center) to (9.center);
		\draw [in=90, out=45, looseness=1.50] (9.center) to (10.center);
		\draw [in=-90, out=-45, looseness=1.50] (9.center) to (10.center);
		\draw [in=90, out=-135] (9.center) to (12.center);
		\draw (14.center) to (12.center);
		\draw [in=135, out=-90] (20.center) to (18.center);
		\draw [in=90, out=45, looseness=1.50] (18.center) to (19.center);
		\draw [in=-90, out=-45, looseness=1.50] (18.center) to (19.center);
		\draw [in=90, out=-135] (18.center) to (21.center);
		\draw (23.center) to (21.center);
		\draw (26.center) to (20.center);
		\draw (47.center) to (45.center);
		\draw (50.center) to (44.center);
		\draw [bend right=45, looseness=1.25] (48) to (51.center);
		\draw [bend right=45, looseness=1.25] (51.center) to (48);
		\draw [in=-135, out=-90, looseness=1.75] (44.center) to (51.center);
		\draw [in=-45, out=90] (49) to (51.center);
		\draw (56.center) to (54.center);
		\draw (59.center) to (53.center);
		\draw [in=-60, out=-120, looseness=1.75] (57) to (53.center);
		\draw [in=-60, out=90] (58) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fpswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fswap] (20) at (1.325, -0.325) {};
		\node [style=none] (22) at (0.5, 0) {$=$};
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (-1.25, -0.75) {};
		\node [style=none] (27) at (-1.375, 0) {};
		\node [style=none] (28) at (-0.625, 0) {};
		\node [style=none] (29) at (-0.625, -0.5) {};
		\node [style=none] (30) at (-1.375, -0.5) {};
		\node [style=none] (31) at (-1, -0.25) {$D$};
		\node [style=none] (32) at (-0.75, 0.75) {};
		\node [style=none] (33) at (-0.25, 0.75) {};
		\node [style=none] (34) at (-0.75, 0) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (36) at (-1.25, 0.75) {};
		\node [style=none] (37) at (-0.25, 0) {};
		\node [style=none] (38) at (-0.25, -0.5) {};
		\node [style=none] (39) at (-0.25, -0.75) {};
		\node [style=none] (40) at (-0.5, 0.75) {$...$};
		\node [style=none] (41) at (-1, -0.75) {$...$};
		\node [style=none] (42) at (2, 0.5) {};
		\node [style=none] (43) at (1.5, 0.5) {};
		\node [style=none] (44) at (1.5, 0.75) {};
		\node [style=none] (45) at (2, 0.75) {};
		\node [style=none] (46) at (2.125, 0) {};
		\node [style=none] (47) at (1.375, 0) {};
		\node [style=none] (48) at (1.375, 0.5) {};
		\node [style=none] (49) at (2.125, 0.5) {};
		\node [style=none] (50) at (1.75, 0.25) {$D$};
		\node [style=none] (51) at (1.5, -0.75) {};
		\node [style=none] (52) at (1, -0.75) {};
		\node [style=none] (53) at (1.5, 0) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (55) at (2, -0.75) {};
		\node [style=none] (56) at (1, 0) {};
		\node [style=none] (57) at (1, 0.5) {};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=none] (59) at (1.25, -0.75) {$...$};
		\node [style=none] (60) at (1.75, 0.75) {$...$};
		\node [style=fswap] (62) at (1.7, -0.425) {};
		\node [style=fswap] (63) at (-0.925, 0.425) {};
		\node [style=fswap] (64) at (-0.6, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw [fill=white] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=1.25] (33.center) to (34.center);
		\draw [in=-90, out=90] (35.center) to (32.center);
		\draw [in=90, out=-90] (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (42.center);
		\draw [fill=white] (48.center)
			 to (47.center)
			 to (46.center)
			 to (49.center)
			 to cycle;
		\draw [in=-90, out=90, looseness=1.25] (52.center) to (53.center);
		\draw [in=90, out=-90] (54.center) to (51.center);
		\draw [in=-90, out=90] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=fswap] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1, 0) {$=$};
		\node [style=dot] (6) at (-0.25, 0.375) {};
		\node [style=dot] (7) at (-0.25, 0.625) {};
		\node [style=dot] (8) at (0.25, 0.375) {};
		\node [style=dot] (9) at (0.25, 0.625) {};
		\node [style=dot] (10) at (0, 0.125) {};
		\node [style=dot] (11) at (0, -0.125) {};
		\node [style=dot] (12) at (-0.25, -0.375) {};
		\node [style=dot] (13) at (0.25, -0.375) {};
		\node [style=dot] (14) at (-0.25, -0.625) {};
		\node [style=dot] (15) at (0.25, -0.625) {};
		\node [style=white phase dot] (16) at (0.5, 0) {-$1$};
		\node [style=white phase dot] (17) at (-0.5, 0) {-$1$};
		\node [style=none] (18) at (-0.25, 0.875) {};
		\node [style=none] (19) at (0.25, 0.875) {};
		\node [style=none] (20) at (-0.25, -0.875) {};
		\node [style=none] (21) at (0.25, -0.875) {};
		\node [style=none] (22) at (1, 0) {$=$};
		\node [style=dot] (23) at (1.75, 0.375) {};
		\node [style=dot] (25) at (2.25, 0.375) {};
		\node [style=dot] (26) at (2.25, 0.625) {};
		\node [style=dot] (27) at (2, 0.125) {};
		\node [style=dot] (28) at (2, -0.125) {};
		\node [style=dot] (29) at (1.75, -0.375) {};
		\node [style=dot] (30) at (2.25, -0.375) {};
		\node [style=dot] (31) at (1.75, -0.625) {};
		\node [style=white phase dot] (33) at (2.5, 0) {-$1$};
		\node [style=white phase dot] (34) at (1.5, 0) {-$1$};
		\node [style=none] (35) at (1.75, 1.25) {};
		\node [style=none] (36) at (2.25, 1.25) {};
		\node [style=none] (37) at (1.75, -0.875) {};
		\node [style=none] (38) at (2.25, -0.875) {};
		\node [style=white phase dot] (39) at (2.25, 0.975) {-$1$};
		\node [style=none] (40) at (3, 0) {$=$};
		\node [style=dot] (41) at (3.75, 0.375) {};
		\node [style=dot] (42) at (4.5, 0.375) {};
		\node [style=dot] (43) at (4.5, 0.625) {};
		\node [style=dot] (44) at (4, -0.125) {};
		\node [style=dot] (45) at (4, -0.375) {};
		\node [style=dot] (46) at (3.75, -0.375) {};
		\node [style=dot] (47) at (4.25, -0.375) {};
		\node [style=dot] (48) at (3.75, -0.625) {};
		\node [style=white phase dot] (49) at (3.5, 0) {-$1$};
		\node [style=none] (50) at (3.75, 1.25) {};
		\node [style=none] (51) at (4.5, 1.25) {};
		\node [style=none] (52) at (3.75, -0.875) {};
		\node [style=none] (53) at (4.25, -0.875) {};
		\node [style=white phase dot] (54) at (4.175, 0.175) {-$1$};
		\node [style=none] (55) at (5, 0) {$=$};
		\node [style=dot] (56) at (5.75, 0.375) {};
		\node [style=dot] (58) at (6.25, 0.375) {};
		\node [style=dot] (60) at (6, 0.375) {};
		\node [style=dot] (61) at (6, -0.375) {};
		\node [style=dot] (62) at (5.75, -0.375) {};
		\node [style=dot] (63) at (6.25, -0.375) {};
		\node [style=none] (68) at (5.75, 0.625) {};
		\node [style=none] (69) at (6.25, 0.625) {};
		\node [style=none] (70) at (5.75, -0.625) {};
		\node [style=none] (71) at (6.25, -0.625) {};
		\node [style=white phase dot] (72) at (6, 0) {-$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw (20.center) to (12);
		\draw (12) to (17);
		\draw (17) to (6);
		\draw (6) to (18.center);
		\draw (19.center) to (8);
		\draw (8) to (16);
		\draw (16) to (13);
		\draw (13) to (21.center);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (10) to (11);
		\draw (6) to (10);
		\draw (10) to (8);
		\draw (37.center) to (29);
		\draw (29) to (34);
		\draw (34) to (23);
		\draw (23) to (35.center);
		\draw (36.center) to (25);
		\draw (25) to (33);
		\draw (33) to (30);
		\draw (30) to (38.center);
		\draw (29) to (28);
		\draw (28) to (30);
		\draw (27) to (28);
		\draw (23) to (27);
		\draw (27) to (25);
		\draw (52.center) to (46);
		\draw (46) to (49);
		\draw (49) to (41);
		\draw (41) to (50.center);
		\draw (51.center) to (42);
		\draw (47) to (53.center);
		\draw (46) to (45);
		\draw (45) to (47);
		\draw (44) to (45);
		\draw (41) to (44);
		\draw (44) to (54);
		\draw (54) to (42);
		\draw [bend left=15] (42) to (47);
		\draw (70.center) to (62);
		\draw (56) to (68.center);
		\draw (69.center) to (58);
		\draw (63) to (71.center);
		\draw (62) to (61);
		\draw (61) to (63);
		\draw (60) to (61);
		\draw (56) to (60);
		\draw (60) to (58);
		\draw (56) to (62);
		\draw (63) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap-invol-prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (8.75, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (8.25, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (8.25, -0.5) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=fswap] (11) at (-0.75, 0.25) {};
		\node [style=fswap] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=fswap] (19) at (0.75, 0.25) {};
		\node [style=fswap] (20) at (0.75, -0.25) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=dot] (23) at (0.5, -0.75) {};
		\node [style=dot] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (1.75, 0) {=};
		\node [style=none] (26) at (2.25, -0.5) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (2.25, 0.5) {};
		\node [style=none] (29) at (2.75, 0.5) {};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (31) at (2.25, 0) {};
		\node [style=fswap] (32) at (2.5, 0.25) {};
		\node [style=fswap] (33) at (2.5, -0.25) {};
		\node [style=none] (34) at (2.25, -1) {};
		\node [style=none] (35) at (2.75, -1) {};
		\node [style=dot] (36) at (2.75, 0) {};
		\node [style=dot] (37) at (2.25, -0.5) {};
		\node [style=white phase dot] (38) at (2.75, -0.75) {$-1$};
		\node [style=none] (39) at (3.25, 0) {=};
		\node [style=dot] (50) at (4.75, 0.25) {};
		\node [style=none] (51) at (3.75, 0.5) {};
		\node [style=none] (52) at (4.25, 0.5) {};
		\node [style=none] (53) at (4, -1) {};
		\node [style=none] (54) at (4.5, -0.75) {};
		\node [style=none] (55) at (4.5, -1) {};
		\node [style=white phase dot] (56) at (4.5, -0.75) {$-1$};
		\node [style=dot] (57) at (4.075, -0.75) {};
		\node [style=fswap] (58) at (4.35, -0.075) {};
		\node [style=fswap] (59) at (4.45, -0.375) {};
		\node [style=none] (60) at (5.5, 0) {=};
		\node [style=dot] (61) at (6.25, 0) {};
		\node [style=none] (62) at (6, 0.5) {};
		\node [style=none] (63) at (6.5, 0.5) {};
		\node [style=none] (64) at (6.25, -1) {};
		\node [style=none] (65) at (6.75, -0.75) {};
		\node [style=none] (66) at (6.75, -1) {};
		\node [style=white phase dot] (67) at (6.75, -0.75) {$-1$};
		\node [style=dot] (68) at (6.275, -0.75) {};
		\node [style=white phase dot] (69) at (6.675, -0.25) {$-1$};
		\node [style=none] (70) at (7.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (0.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (9.center);
		\draw [in=90, out=-90] (6.center) to (10.center);
		\draw [in=90, out=-90] (9.center) to (1.center);
		\draw [in=90, out=-90] (10.center) to (2.center);
		\draw [in=90, out=-90] (15.center) to (17.center);
		\draw [in=90, out=-90] (16.center) to (18.center);
		\draw [in=90, out=-90] (17.center) to (13.center);
		\draw [in=90, out=-90] (18.center) to (14.center);
		\draw (21.center) to (13.center);
		\draw (22.center) to (14.center);
		\draw [in=90, out=-90] (28.center) to (30.center);
		\draw [in=90, out=-90] (29.center) to (31.center);
		\draw [in=90, out=-90] (30.center) to (26.center);
		\draw [in=90, out=-90] (31.center) to (27.center);
		\draw (34.center) to (26.center);
		\draw (35.center) to (27.center);
		\draw [in=-135, out=-90, looseness=2.00] (51.center) to (50);
		\draw [in=90, out=-45] (50) to (53.center);
		\draw [in=90, out=-90] (52.center) to (54.center);
		\draw (55.center) to (54.center);
		\draw [in=-135, out=-90, looseness=2.00] (62.center) to (61);
		\draw [in=90, out=-75] (61) to (64.center);
		\draw [in=90, out=-90] (63.center) to (65.center);
		\draw (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=fswap] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (2.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket0-through-fswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0.5) {};
		\node [style=dot] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=fswap] (6) at (-0.775, -0.15) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=dot] (8) at (1.5, 0.05) {};
		\node [style=dot] (9) at (1.5, -0.2) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (2.center) to (1);
		\draw (1) to (0);
		\draw [in=270, out=90] (4.center) to (3.center);
		\draw (5.center) to (3.center);
		\draw [in=270, out=90] (10.center) to (9);
		\draw (9) to (8);
		\draw [in=90, out=-90] (12.center) to (11.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket0s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.3) {};
		\node [style=dot] (1) at (-0.75, 0.05) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=dot] (3) at (0, 0.3) {};
		\node [style=dot] (4) at (0, 0.05) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (-0.375, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (2.center) to (1);
		\draw (1) to (0);
		\draw [in=270, out=90] (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process-state-duality.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.625) {};
		\node [style=none] (1) at (0.5, -0.625) {};
		\node [style=none] (2) at (0.5, 0.375) {};
		\node [style=none] (3) at (-0.5, 0.375) {};
		\node [style=none] (4) at (0, -0.125) {$f$};
		\node [style=none] (5) at (0, -0.875) {$...$};
		\node [style=none] (6) at (-0.25, -0.625) {};
		\node [style=none] (7) at (0.25, -0.625) {};
		\node [style=none] (8) at (-0.25, -1.125) {};
		\node [style=none] (9) at (0.25, -1.125) {};
		\node [style=none] (10) at (-0.25, 0.375) {};
		\node [style=none] (11) at (0.25, 0.375) {};
		\node [style=none] (12) at (-0.25, 0.375) {};
		\node [style=none] (13) at (0.25, 0.375) {};
		\node [style=none] (14) at (0.75, 0.375) {};
		\node [style=none] (15) at (1.25, 0.375) {};
		\node [style=none] (16) at (0.75, -1.125) {};
		\node [style=none] (17) at (1.25, -1.125) {};
		\node [style=none] (18) at (1, -0.375) {$...$};
		\node [style=none] (19) at (0.5, 0.625) {};
		\node [style=none] (20) at (0.5, 1.125) {};
		\node [style=none] (21) at (0.5, 0.875) {$\bvdots$};
		\node [style=none] (22) at (-2.75, -0.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-2.25, 0) {$f$};
		\node [style=none] (27) at (-2.25, -0.75) {$...$};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2, -0.5) {};
		\node [style=none] (30) at (-2.5, -1) {};
		\node [style=none] (31) at (-2, -1) {};
		\node [style=none] (32) at (-2.5, 0.5) {};
		\node [style=none] (36) at (-2.5, 1) {};
		\node [style=none] (37) at (-2, 1) {};
		\node [style=none] (38) at (-2.5, 0.5) {};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-2.25, 0.75) {$...$};
		\node [style=none] (41) at (-1.25, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (8.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw [bend left=45] (10.center) to (20.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw [bend right=45] (19.center) to (11.center);
		\draw [bend left=45] (19.center) to (14.center);
		\draw [bend left=45] (20.center) to (15.center);
		\draw [fill=white] (25.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw (30.center) to (28.center);
		\draw (31.center) to (29.center);
		\draw (38.center) to (36.center);
		\draw (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pseudo-to-WGS-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1) {};
		\node [style=dot] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=white phase dot] (9) at (-4.5, 0) {$a_0$};
		\node [style=white phase dot] (10) at (-4, 0) {$a_n$};
		\node [style=dot] (11) at (-4.5, -0.375) {};
		\node [style=dot] (12) at (-4, -0.375) {};
		\node [style=white phase dot] (13) at (-4.5, -0.75) {$b_0$};
		\node [style=white phase dot] (14) at (-4, -0.75) {$b_n$};
		\node [style=white phase dot] (15) at (-3, -0.25) {$c_1$};
		\node [style=white phase dot] (16) at (-2.5, -0.25) {$c_m$};
		\node [style=none] (17) at (-4.25, -0.5) {...};
		\node [style=none] (18) at (-2.75, -0.75) {...};
		\node [style=none] (19) at (1, -1) {};
		\node [style=dot] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (0.25, 1) {};
		\node [style=none] (23) at (-0.25, 1) {};
		\node [style=none] (24) at (-0.5, -1) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=white phase dot] (26) at (-1, 0) {$a_0$};
		\node [style=white phase dot] (27) at (-0.5, 0) {$a_n$};
		\node [style=dot] (28) at (-1, -0.375) {};
		\node [style=dot] (29) at (-0.5, -0.375) {};
		\node [style=white phase dot] (30) at (-1, -0.75) {$b_0$};
		\node [style=white phase dot] (31) at (-0.5, -0.75) {$b_n$};
		\node [style=white phase dot] (32) at (0.5, 0) {$c_1$};
		\node [style=white phase dot] (33) at (1, 0) {$c_m$};
		\node [style=none] (34) at (-0.75, -0.5) {...};
		\node [style=none] (35) at (0.75, -0.75) {...};
		\node [style=none] (36) at (-1.75, 0) {$=$};
		\node [style=dot] (37) at (0.5, -0.375) {};
		\node [style=dot] (38) at (0.5, -0.625) {};
		\node [style=dot] (39) at (1, -0.375) {};
		\node [style=dot] (40) at (1, -0.625) {};
		\node [style=none] (41) at (-3.5, -1) {};
		\node [style=white phase dot] (42) at (-3.5, -0.25) {$c_0$};
		\node [style=none] (43) at (0, -1) {};
		\node [style=white phase dot] (44) at (0, -0.25) {$c_0$};
		\node [style=none] (62) at (5.5, 0) {$=$};
		\node [style=none] (70) at (0, 0.925) {...};
		\node [style=none] (71) at (-3.5, 0.925) {...};
		\node [style=none] (74) at (9, -1) {};
		\node [style=dot] (75) at (7.75, -0.375) {};
		\node [style=none] (76) at (8.5, -1) {};
		\node [style=none] (77) at (8, 1.25) {};
		\node [style=none] (78) at (7.5, 1.25) {};
		\node [style=none] (79) at (7, -1) {};
		\node [style=none] (80) at (6.5, -1) {};
		\node [style=white phase dot] (81) at (6.75, 0.5) {$\frac{a_0}{b_0c_0}$};
		\node [style=white phase dot] (82) at (7, 0) {$\frac{a_n}{b_nc_0}$};
		\node [style=dot] (83) at (6.5, -0.375) {};
		\node [style=dot] (84) at (7, -0.375) {};
		\node [style=white phase dot] (85) at (8.5, 0) {$\frac{c_1}{c_0}$};
		\node [style=white phase dot] (86) at (8.75, 0.5) {$\frac{c_m}{c_0}$};
		\node [style=none] (87) at (6.75, -0.5) {...};
		\node [style=none] (88) at (8.75, -0.75) {...};
		\node [style=dot] (90) at (8.5, -0.375) {};
		\node [style=dot] (91) at (8.5, -0.625) {};
		\node [style=dot] (92) at (9, -0.375) {};
		\node [style=dot] (93) at (9, -0.625) {};
		\node [style=none] (94) at (7.75, -1) {};
		\node [style=none] (95) at (7.75, 1.175) {...};
		\node [style=white phase dot] (96) at (7.5, 0.75) {$\frac1{c_0}$};
		\node [style=white phase dot] (97) at (8, 0.75) {$\frac1{c_0}$};
		\node [style=none] (98) at (4.5, -0.75) {};
		\node [style=dot] (99) at (3.5, -0.125) {};
		\node [style=none] (100) at (4, -0.75) {};
		\node [style=none] (101) at (3.75, 1) {};
		\node [style=none] (102) at (3.25, 1) {};
		\node [style=none] (103) at (3, -0.75) {};
		\node [style=none] (104) at (2.5, -0.75) {};
		\node [style=white phase dot] (105) at (2.75, 0.75) {$a_0$};
		\node [style=white phase dot] (106) at (3, 0.25) {$a_n$};
		\node [style=dot] (107) at (2.5, -0.125) {};
		\node [style=dot] (108) at (3, -0.125) {};
		\node [style=white phase dot] (109) at (2.5, -0.5) {$b_0$};
		\node [style=white phase dot] (110) at (3, -0.5) {$b_n$};
		\node [style=white phase dot] (111) at (4, 0.25) {$c_1$};
		\node [style=white phase dot] (112) at (4.25, 0.75) {$c_m$};
		\node [style=none] (113) at (2.75, -0.25) {...};
		\node [style=none] (114) at (4.25, -0.5) {...};
		\node [style=none] (115) at (2, 0) {$=$};
		\node [style=dot] (116) at (4, -0.125) {};
		\node [style=dot] (117) at (4, -0.375) {};
		\node [style=dot] (118) at (4.5, -0.125) {};
		\node [style=dot] (119) at (4.5, -0.375) {};
		\node [style=none] (120) at (3.5, -0.75) {};
		\node [style=white phase dot] (121) at (3.5, -0.5) {$c_0$};
		\node [style=none] (122) at (3.5, 0.925) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw (6.center) to (9);
		\draw (5.center) to (10);
		\draw [bend left=15] (10) to (1);
		\draw [bend right=15] (1) to (9);
		\draw [bend left=15] (1) to (15);
		\draw (15) to (2.center);
		\draw (16) to (0.center);
		\draw [bend left] (1) to (16);
		\draw (22.center) to (20);
		\draw (20) to (23.center);
		\draw (25.center) to (26);
		\draw (24.center) to (27);
		\draw [bend left=15] (27) to (20);
		\draw [bend right=15] (20) to (26);
		\draw [bend left=15] (20) to (32);
		\draw (32) to (21.center);
		\draw (33) to (19.center);
		\draw [bend left=15] (20) to (33);
		\draw (42) to (41.center);
		\draw (1) to (42);
		\draw (44) to (43.center);
		\draw (44) to (20);
		\draw [bend left=15] (82) to (75);
		\draw [bend right=15] (75) to (81);
		\draw [bend left=15] (75) to (85);
		\draw [bend left=15] (75) to (86);
		\draw (75) to (94.center);
		\draw (96) to (78.center);
		\draw (96) to (75);
		\draw (97) to (77.center);
		\draw (97) to (75);
		\draw (84) to (79.center);
		\draw (84) to (82);
		\draw (83) to (80.center);
		\draw [bend left=15] (83) to (81);
		\draw (85) to (90);
		\draw (90) to (76.center);
		\draw [bend left=15] (86) to (92);
		\draw (92) to (74.center);
		\draw (101.center) to (99);
		\draw (99) to (102.center);
		\draw [bend left=15] (106) to (99);
		\draw [bend right=15] (99) to (105);
		\draw [bend left=15] (99) to (111);
		\draw [bend left=15] (99) to (112);
		\draw (121) to (120.center);
		\draw (121) to (99);
		\draw [bend right=15] (105) to (107);
		\draw (107) to (104.center);
		\draw (106) to (108);
		\draw (108) to (103.center);
		\draw (111) to (116);
		\draw (116) to (100.center);
		\draw [bend left=15] (112) to (118);
		\draw (118) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reducing-WGS-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-9, 0.75) {$r$};
		\node [style=dot] (1) at (-9.5, 0.25) {};
		\node [style=dot] (2) at (-8.5, 0.25) {};
		\node [style=dot] (3) at (-9.5, 0) {};
		\node [style=none] (4) at (-9.5, -0.25) {};
		\node [style=none] (5) at (-8.5, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (6) at (-9.5, -0.5) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (7) at (-8.5, -0.5) {$j$};
		\node [style=none, font={\scriptsize}, color=gray] (8) at (-9, -0.5) {$<$};
		\node [style=none] (9) at (-7.75, 0) {$=$};
		\node [style=white phase dot] (10) at (-6.5, 0.75) {$\frac1r$};
		\node [style=dot] (11) at (-6, 0.25) {};
		\node [style=dot] (12) at (-7, 0.25) {};
		\node [style=dot] (13) at (-6, 0) {};
		\node [style=none] (14) at (-6, -0.25) {};
		\node [style=none] (15) at (-7, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (16) at (-7, -0.5) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (17) at (-6, -0.5) {$j$};
		\node [style=none, font={\scriptsize}, color=gray] (18) at (-6.5, -0.5) {$<$};
		\node [style=none] (19) at (-5, 0) {and};
		\node [style=white phase dot] (20) at (-3.5, 0.75) {$r$};
		\node [style=dot] (21) at (-4, 0.25) {};
		\node [style=dot] (22) at (-3, 0.25) {};
		\node [style=dot] (23) at (-4, 0) {};
		\node [style=none] (24) at (-4, -0.25) {};
		\node [style=none] (25) at (-3, -0.25) {};
		\node [style=none] (29) at (-2.25, 0) {$=$};
		\node [style=white phase dot] (30) at (-1, 0.75) {$\frac1r$};
		\node [style=dot] (31) at (-0.5, 0.25) {};
		\node [style=dot] (32) at (-1.5, 0.25) {};
		\node [style=none] (34) at (-0.5, -0.25) {};
		\node [style=none] (35) at (-1.5, -0.25) {};
		\node [style=dot] (39) at (-3, 0) {};
		\node [style=none] (40) at (0.5, 0) {and};
		\node [style=white phase dot] (41) at (1.75, 0.75) {$r$};
		\node [style=dot] (42) at (1.5, 0.25) {};
		\node [style=dot] (43) at (2.5, 0.25) {};
		\node [style=dot] (44) at (1.5, 0) {};
		\node [style=none] (45) at (1.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (47) at (1.5, -0.5) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (48) at (2.5, -0.5) {$j$};
		\node [style=none, font={\scriptsize}, color=gray] (49) at (2, -0.5) {$<$};
		\node [style=none] (50) at (3.25, 0) {$=$};
		\node [style=none] (60) at (2.25, 0.75) {};
		\node [style=none] (61) at (2.75, 0.75) {};
		\node [style=none] (62) at (2.5, 0.675) {...};
		\node [style=white phase dot] (63) at (4.75, 0.75) {$\frac1r$};
		\node [style=dot] (64) at (5, 0.25) {};
		\node [style=dot] (65) at (4, 0.25) {};
		\node [style=dot] (66) at (5, 0) {};
		\node [style=none] (67) at (5, -0.25) {};
		\node [style=none] (68) at (4, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (69) at (4, -0.5) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (70) at (5, -0.5) {$j$};
		\node [style=none, font={\scriptsize}, color=gray] (71) at (4.5, -0.5) {$<$};
		\node [style=none] (72) at (4.25, 1.25) {};
		\node [style=none] (73) at (3.75, 1.25) {};
		\node [style=none] (74) at (4, 1.175) {...};
		\node [style=white phase dot] (75) at (3.75, 0.75) {$\frac1r$};
		\node [style=white phase dot] (76) at (4.25, 0.75) {$\frac1r$};
		\node [style=none] (77) at (6, 0) {and};
		\node [style=white phase dot] (78) at (7.75, 0.75) {$r$};
		\node [style=dot] (79) at (8, 0.25) {};
		\node [style=dot] (80) at (7, 0.25) {};
		\node [style=dot] (81) at (7, 0) {};
		\node [style=none] (82) at (8, -0.25) {};
		\node [style=none] (83) at (7, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (84) at (7, -0.5) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (85) at (8, -0.5) {$j$};
		\node [style=none, font={\scriptsize}, color=gray] (86) at (7.5, -0.5) {$<$};
		\node [style=none] (87) at (8.75, 0) {$=$};
		\node [style=none] (88) at (7.25, 0.75) {};
		\node [style=none] (89) at (6.75, 0.75) {};
		\node [style=none] (90) at (7, 0.675) {...};
		\node [style=white phase dot] (91) at (9.75, 0.75) {$\frac1r$};
		\node [style=dot] (92) at (9.5, 0.25) {};
		\node [style=dot] (93) at (10.5, 0.25) {};
		\node [style=dot] (94) at (10.5, 0) {};
		\node [style=none] (95) at (9.5, -0.25) {};
		\node [style=none] (96) at (10.5, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (97) at (9.5, -0.5) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (98) at (10.5, -0.5) {$j$};
		\node [style=none, font={\scriptsize}, color=gray] (99) at (10, -0.5) {$<$};
		\node [style=none] (100) at (10.25, 1.25) {};
		\node [style=none] (101) at (10.75, 1.25) {};
		\node [style=none] (102) at (10.5, 1.175) {...};
		\node [style=white phase dot] (103) at (10.75, 0.75) {$\frac1r$};
		\node [style=white phase dot] (104) at (10.25, 0.75) {$\frac1r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw (14.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12);
		\draw (12) to (15.center);
		\draw (24.center) to (21);
		\draw (21) to (20);
		\draw (20) to (22);
		\draw (22) to (25.center);
		\draw (34.center) to (31);
		\draw (31) to (30);
		\draw (30) to (32);
		\draw (32) to (35.center);
		\draw (45.center) to (42);
		\draw (42) to (41);
		\draw (41) to (43);
		\draw (43) to (46.center);
		\draw (60.center) to (43);
		\draw (43) to (61.center);
		\draw (67.center) to (64);
		\draw (64) to (63);
		\draw (63) to (65);
		\draw (65) to (68.center);
		\draw (76) to (72.center);
		\draw (76) to (65);
		\draw (65) to (75);
		\draw (73.center) to (75);
		\draw (82.center) to (79);
		\draw (79) to (78);
		\draw (78) to (80);
		\draw (80) to (83.center);
		\draw (88.center) to (80);
		\draw (80) to (89.center);
		\draw (95.center) to (92);
		\draw (92) to (91);
		\draw (91) to (93);
		\draw (93) to (96.center);
		\draw (104) to (100.center);
		\draw (104) to (93);
		\draw (93) to (103);
		\draw (101.center) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reducing-WGS-X/reducing-WGS-X_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0)  at (0.0, 0.625) {$r$};
		\node [style=dot] (1)  at (-0.5, 0.125) {};
		\node [style=dot] (2)  at (0.5, 0.125) {};
		\node [style=dot] (3)  at (-0.5, -0.125) {};
		\node [style=none] (4)  at (-0.5, -0.375) {};
		\node [style=none] (5)  at (0.5, -0.375) {};
		\node [style=none, font={\scriptsize}, color=gray] (6)  at (-0.5, -0.625) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (7)  at (0.5, -0.625) {$j$};
		\node [style=none, font={\scriptsize}, color=gray] (8)  at (0.0, -0.625) {$<$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (0);
		\draw (2) to (5.center);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reducing-WGS-X/reducing-WGS-X_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (10)  at (0.0, 0.625) {$\frac1r$};
		\node [style=dot] (11)  at (0.5, 0.125) {};
		\node [style=dot] (12)  at (-0.5, 0.125) {};
		\node [style=dot] (13)  at (0.5, -0.125) {};
		\node [style=none] (14)  at (0.5, -0.375) {};
		\node [style=none] (15)  at (-0.5, -0.375) {};
		\node [style=none, font={\scriptsize}, color=gray] (16)  at (-0.5, -0.625) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (17)  at (0.5, -0.625) {$j$};
		\node [style=none, font={\scriptsize}, color=gray] (18)  at (0.0, -0.625) {$<$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (12);
		\draw (11) to (10);
		\draw (12) to (15.center);
		\draw (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reducing-WGS-X/reducing-WGS-X_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (20)  at (0.0, 0.5) {$r$};
		\node [style=dot] (21)  at (-0.5, 0.0) {};
		\node [style=dot] (22)  at (0.5, 0.0) {};
		\node [style=dot] (23)  at (-0.5, -0.25) {};
		\node [style=none] (24)  at (-0.5, -0.5) {};
		\node [style=none] (25)  at (0.5, -0.5) {};
		\node [style=dot] (39)  at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (22);
		\draw (21) to (20);
		\draw (22) to (25.center);
		\draw (24.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reducing-WGS-X/reducing-WGS-X_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (30)  at (0.0, 0.5) {$\frac1r$};
		\node [style=dot] (31)  at (0.5, 0.0) {};
		\node [style=dot] (32)  at (-0.5, 0.0) {};
		\node [style=none] (34)  at (0.5, -0.5) {};
		\node [style=none] (35)  at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (32);
		\draw (31) to (30);
		\draw (32) to (35.center);
		\draw (34.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reducing-WGS-X/reducing-WGS-X_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (41)  at (-0.375, 0.625) {$r$};
		\node [style=dot] (42)  at (-0.625, 0.125) {};
		\node [style=dot] (43)  at (0.375, 0.125) {};
		\node [style=dot] (44)  at (-0.625, -0.125) {};
		\node [style=none] (45)  at (-0.625, -0.375) {};
		\node [style=none] (46)  at (0.375, -0.375) {};
		\node [style=none, font={\scriptsize}, color=gray] (47)  at (-0.625, -0.625) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (48)  at (0.375, -0.625) {$j$};
		\node [style=none, font={\scriptsize}, color=gray] (49)  at (-0.125, -0.625) {$<$};
		\node [style=none] (60)  at (0.125, 0.625) {};
		\node [style=none] (61)  at (0.625, 0.625) {};
		\node [style=none] (62)  at (0.375, 0.55) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (43);
		\draw (42) to (41);
		\draw (43) to (46.center);
		\draw (43) to (61.center);
		\draw (45.center) to (42);
		\draw (60.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reducing-WGS-X/reducing-WGS-X_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (63)  at (0.375, 0.375) {$\frac1r$};
		\node [style=dot] (64)  at (0.625, -0.125) {};
		\node [style=dot] (65)  at (-0.375, -0.125) {};
		\node [style=dot] (66)  at (0.625, -0.375) {};
		\node [style=none] (67)  at (0.625, -0.625) {};
		\node [style=none] (68)  at (-0.375, -0.625) {};
		\node [style=none, font={\scriptsize}, color=gray] (69)  at (-0.375, -0.875) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (70)  at (0.625, -0.875) {$j$};
		\node [style=none, font={\scriptsize}, color=gray] (71)  at (0.125, -0.875) {$<$};
		\node [style=none] (72)  at (-0.125, 0.875) {};
		\node [style=none] (73)  at (-0.625, 0.875) {};
		\node [style=none] (74)  at (-0.375, 0.8) {...};
		\node [style=white phase dot] (75)  at (-0.625, 0.375) {$\frac1r$};
		\node [style=white phase dot] (76)  at (-0.125, 0.375) {$\frac1r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63) to (65);
		\draw (64) to (63);
		\draw (65) to (68.center);
		\draw (65) to (75);
		\draw (67.center) to (64);
		\draw (73.center) to (75);
		\draw (76) to (72.center);
		\draw (76) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reducing-WGS-X/reducing-WGS-X_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (78)  at (0.375, 0.625) {$r$};
		\node [style=dot] (79)  at (0.625, 0.125) {};
		\node [style=dot] (80)  at (-0.375, 0.125) {};
		\node [style=dot] (81)  at (-0.375, -0.125) {};
		\node [style=none] (82)  at (0.625, -0.375) {};
		\node [style=none] (83)  at (-0.375, -0.375) {};
		\node [style=none, font={\scriptsize}, color=gray] (84)  at (-0.375, -0.625) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (85)  at (0.625, -0.625) {$j$};
		\node [style=none, font={\scriptsize}, color=gray] (86)  at (0.125, -0.625) {$<$};
		\node [style=none] (88)  at (-0.125, 0.625) {};
		\node [style=none] (89)  at (-0.625, 0.625) {};
		\node [style=none] (90)  at (-0.375, 0.55) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (80);
		\draw (79) to (78);
		\draw (80) to (83.center);
		\draw (80) to (89.center);
		\draw (82.center) to (79);
		\draw (88.center) to (80);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reducing-WGS-X/reducing-WGS-X_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (91)  at (-0.375, 0.375) {$\frac1r$};
		\node [style=dot] (92)  at (-0.625, -0.125) {};
		\node [style=dot] (93)  at (0.375, -0.125) {};
		\node [style=dot] (94)  at (0.375, -0.375) {};
		\node [style=none] (95)  at (-0.625, -0.625) {};
		\node [style=none] (96)  at (0.375, -0.625) {};
		\node [style=none, font={\scriptsize}, color=gray] (97)  at (-0.625, -0.875) {$i$};
		\node [style=none, font={\scriptsize}, color=gray] (98)  at (0.375, -0.875) {$j$};
		\node [style=none, font={\scriptsize}, color=gray] (99)  at (-0.125, -0.875) {$<$};
		\node [style=none] (100)  at (0.125, 0.875) {};
		\node [style=none] (101)  at (0.625, 0.875) {};
		\node [style=none] (102)  at (0.375, 0.8) {...};
		\node [style=white phase dot] (103)  at (0.625, 0.375) {$\frac1r$};
		\node [style=white phase dot] (104)  at (0.125, 0.375) {$\frac1r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (91) to (93);
		\draw (92) to (91);
		\draw (93) to (96.center);
		\draw (93) to (103);
		\draw (95.center) to (92);
		\draw (101.center) to (103);
		\draw (104) to (100.center);
		\draw (104) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rewrite-W-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.5, 0) {$=$};
		\node [style=dot] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (-1.5, -0.375) {};
		\node [style=none] (13) at (-1, -0.375) {};
		\node [style=none] (14) at (-1.25, -0.3) {...};
		\node [style=white phase dot] (15) at (-1.25, 0.5) {$r$};
		\node [style=none] (17) at (0, -0.375) {};
		\node [style=none] (18) at (0.5, -0.375) {};
		\node [style=none] (19) at (0.25, -0.3) {...};
		\node [style=white phase dot] (20) at (0, 0.5) {$r^{\frac12}$};
		\node [style=dot] (21) at (0.25, 0) {};
		\node [style=white phase dot] (22) at (0.5, 0.5) {$r^{\frac12}$};
		\node [style=none] (23) at (1, 0) {$=$};
		\node [style=none] (24) at (1.5, -0.875) {};
		\node [style=none] (25) at (2.25, -0.875) {};
		\node [style=none] (26) at (1.875, -0.8) {...};
		\node [style=dot] (28) at (1.875, 0) {};
		\node [style=white phase dot] (29) at (2.375, 0.75) {$r^{\frac12}$};
		\node [style=white phase dot] (30) at (1.5, -0.5) {$r^{\text{-}\frac12}$};
		\node [style=white phase dot] (31) at (2.25, -0.5) {$r^{\text{-}\frac12}$};
		\node [style=white phase dot] (32) at (2.375, 0.25) {$r^{\text{-}\frac12}$};
		\node [style=none] (33) at (2.75, 0) {$=$};
		\node [style=none] (34) at (3.25, -0.875) {};
		\node [style=none] (35) at (4, -0.875) {};
		\node [style=none] (36) at (3.625, -0.8) {...};
		\node [style=dot] (37) at (3.625, 0) {};
		\node [style=white phase dot] (39) at (3.25, -0.5) {$r^{\text{-}\frac12}$};
		\node [style=white phase dot] (40) at (4, -0.5) {$r^{\text{-}\frac12}$};
		\node [style=none] (41) at (4.25, 0) {$=$};
		\node [style=none] (42) at (4.75, -0.875) {};
		\node [style=none] (43) at (5.5, -0.875) {};
		\node [style=none] (44) at (5.125, -0.8) {...};
		\node [style=dot] (45) at (5.125, 0) {};
		\node [style=white phase dot] (46) at (4.75, -0.5) {$r^{\text{-}\frac12}$};
		\node [style=white phase dot] (47) at (5.5, -0.5) {$r^{\text{-}\frac12}$};
		\node [style=none] (48) at (6, 0) {$=$};
		\node [style=none] (49) at (6.25, -0.375) {};
		\node [style=none] (50) at (6.75, -0.375) {};
		\node [style=none] (51) at (6.5, -0.3) {...};
		\node [style=dot] (52) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11);
		\draw (13.center) to (11);
		\draw [bend right=45, looseness=1.25] (15) to (11);
		\draw [bend left=45, looseness=1.25] (15) to (11);
		\draw [bend left=45, looseness=1.25] (22) to (21);
		\draw (20) to (22);
		\draw (17.center) to (21);
		\draw (18.center) to (21);
		\draw [bend right=45, looseness=1.25] (20) to (21);
		\draw (30) to (28);
		\draw (30) to (24.center);
		\draw (31) to (25.center);
		\draw (31) to (28);
		\draw (32) to (28);
		\draw (32) to (29);
		\draw [in=135, out=-180, looseness=2.00] (29) to (28);
		\draw (39) to (37);
		\draw (39) to (34.center);
		\draw (40) to (35.center);
		\draw (40) to (37);
		\draw [in=135, out=45, loop] (37) to ();
		\draw (46) to (45);
		\draw (46) to (42.center);
		\draw (47) to (43.center);
		\draw (47) to (45);
		\draw (49.center) to (52);
		\draw (50.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-binary-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2, -0.075) {$r$};
		\node [style=dot] (1) at (-2, 0.35) {};
		\node [style=none] (2) at (-2, 0.725) {};
		\node [style=dot] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-2, -0.875) {};
		\node [style=none] (9) at (-1.25, 0) {$=$};
		\node [style=white phase dot] (10) at (-0.5, -0.575) {$\frac1r$};
		\node [style=dot] (11) at (-0.5, 0.35) {};
		\node [style=none] (12) at (-0.5, 0.725) {};
		\node [style=dot] (15) at (-0.5, -0.175) {};
		\node [style=none] (16) at (-0.5, -0.875) {};
		\node [style=none] (20) at (0.5, 0) {$=$};
		\node [style=white phase dot] (21) at (1.5, -0.075) {$\frac1r$};
		\node [style=none] (23) at (1.5, 0.475) {};
		\node [style=none] (25) at (1.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (6.center) to (5);
		\draw (1) to (5);
		\draw (12.center) to (11);
		\draw (11) to (15);
		\draw (10) to (16.center);
		\draw (10) to (15);
		\draw (21) to (25.center);
		\draw (21) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-floop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.825, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=fswap] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, 0) {$=$};
		\node [style=white phase dot] (8) at (0.25, 0) {$-r$};
		\node [style=white phase dot] (9) at (-0.825, 0) {$r$};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-1.175, 0) {};
		\node [style=fswap] (13) at (-1.1, -0.25) {};
		\node [style=fswap] (14) at (-1.1, 0.25) {};
		\node [style=none] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (2.center) to (0.center);
		\draw [in=90, out=45, looseness=1.50] (0.center) to (1.center);
		\draw [in=-90, out=-45, looseness=1.50] (0.center) to (1.center);
		\draw [in=90, out=-135] (0.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=90] (12.center) to (10.center);
		\draw [in=-90, out=90] (11.center) to (12.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-fswap-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.8) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=fswap] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (12) at (-1, 0.8) {};
		\node [style=none] (15) at (-1.25, 0.75) {...};
		\node [style=white phase dot] (16) at (-1.5, -0.175) {$r$};
		\node [style=white phase dot] (17) at (-1, -0.175) {$s$};
		\node [style=none] (20) at (-0.5, -0.375) {};
		\node [style=none] (21) at (-2, 0.8) {};
		\node [style=none] (22) at (-0.5, -0.75) {};
		\node [style=fswap] (23) at (-1.425, 0.275) {};
		\node [style=fswap] (24) at (-1.025, 0.15) {};
		\node [style=dot] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (1, 0.8) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=none] (32) at (1.5, 0.8) {};
		\node [style=none] (33) at (1.25, 0.75) {...};
		\node [style=white phase dot] (34) at (1, -0.175) {$s$};
		\node [style=white phase dot] (35) at (1.5, -0.175) {$r$};
		\node [style=none] (36) at (2, -0.375) {};
		\node [style=none] (37) at (0.5, 0.8) {};
		\node [style=none] (38) at (2, -0.75) {};
		\node [style=fswap] (39) at (1.075, 0.275) {};
		\node [style=fswap] (40) at (1.475, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=90, out=-90] (3.center) to (5.center);
		\draw (1.center) to (0);
		\draw [in=90, out=-135] (0) to (2.center);
		\draw [in=-45, out=90] (3.center) to (0);
		\draw (12.center) to (0);
		\draw [in=90, out=-90] (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw [in=90, out=-90] (27.center) to (29.center);
		\draw [in=90, out=-90] (28.center) to (30.center);
		\draw (26.center) to (25);
		\draw [in=90, out=-135] (25) to (27.center);
		\draw [in=-45, out=90] (28.center) to (25);
		\draw (32.center) to (25);
		\draw [in=90, out=-90] (37.center) to (36.center);
		\draw (36.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-fusion-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.75, 0) {};
		\node [style=dot] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-3, -1.125) {};
		\node [style=none] (3) at (-2.5, -1.125) {};
		\node [style=none] (4) at (-2.75, -1.05) {...};
		\node [style=dot] (5) at (-2.75, 0.75) {};
		\node [style=white phase dot] (9) at (-2.75, -0.375) {$s$};
		\node [style=white phase dot] (10) at (-2.75, 0.375) {$r$};
		\node [style=none] (11) at (-2, 0) {$=$};
		\node [style=dot] (12) at (-1.25, 0) {};
		\node [style=dot] (13) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-1.5, -1.125) {};
		\node [style=none] (15) at (-1, -1.125) {};
		\node [style=none] (16) at (-1.25, -1.05) {...};
		\node [style=dot] (17) at (-1.25, 0.25) {};
		\node [style=white phase dot] (21) at (-1.5, -0.725) {$\frac1s$};
		\node [style=white phase dot] (23) at (-1, -0.725) {$\frac1s$};
		\node [style=none] (25) at (-0.25, 0) {$=$};
		\node [style=none] (26) at (0.25, -0.875) {};
		\node [style=none] (27) at (0.75, -0.875) {};
		\node [style=none] (28) at (0.5, -0.8) {...};
		\node [style=dot] (29) at (0.5, 0) {};
		\node [style=white phase dot] (33) at (0.25, -0.475) {$\frac1s$};
		\node [style=white phase dot] (35) at (0.75, -0.475) {$\frac1s$};
		\node [style=none] (37) at (1.5, 0) {$=$};
		\node [style=none, font={\scriptsize}] (50) at (-2.75, -1.275) {$m$};
		\node [style=dot] (51) at (2.25, 0) {};
		\node [style=none] (52) at (2, -0.375) {};
		\node [style=none] (53) at (2.5, -0.375) {};
		\node [style=none] (54) at (2.25, -0.3) {...};
		\node [style=none, font={\scriptsize}] (55) at (2.25, -0.525) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (5) to (1);
		\draw [bend left=15] (14.center) to (13);
		\draw [bend left=15] (13) to (15.center);
		\draw (17) to (13);
		\draw [bend left=15] (26.center) to (29);
		\draw [bend left=15] (29) to (27.center);
		\draw (52.center) to (51);
		\draw (51) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-1.25, -1.125) {};
		\node [style=none] (5) at (-0.75, -1.125) {};
		\node [style=none] (6) at (-1, -1.05) {...};
		\node [style=dot] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-1.25, 1.125) {};
		\node [style=none] (9) at (-0.75, 1.125) {};
		\node [style=none] (10) at (-1, 1.05) {...};
		\node [style=white phase dot] (11) at (-1, -0.375) {$s$};
		\node [style=white phase dot] (12) at (-1, 0.375) {$r$};
		\node [style=none] (13) at (-0.25, 0) {$=$};
		\node [style=dot] (14) at (0.5, 0) {};
		\node [style=dot] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0.25, -1.125) {};
		\node [style=none] (17) at (0.75, -1.125) {};
		\node [style=none] (18) at (0.5, -1.05) {...};
		\node [style=dot] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (0.25, 1.125) {};
		\node [style=none] (21) at (0.75, 1.125) {};
		\node [style=none] (22) at (0.5, 1.05) {...};
		\node [style=white phase dot] (23) at (0.25, -0.725) {$\frac1s$};
		\node [style=white phase dot] (24) at (0.25, 0.75) {$\frac1r$};
		\node [style=white phase dot] (25) at (0.75, -0.725) {$\frac1s$};
		\node [style=white phase dot] (26) at (0.75, 0.75) {$\frac1r$};
		\node [style=none] (27) at (1.5, 0) {$=$};
		\node [style=none] (30) at (2, -0.875) {};
		\node [style=none] (31) at (2.5, -0.875) {};
		\node [style=none] (32) at (2.25, -0.8) {...};
		\node [style=dot] (33) at (2.25, 0) {};
		\node [style=none] (34) at (2, 0.875) {};
		\node [style=none] (35) at (2.5, 0.875) {};
		\node [style=none] (36) at (2.25, 0.8) {...};
		\node [style=white phase dot] (37) at (2, -0.475) {$\frac1s$};
		\node [style=white phase dot] (38) at (2, 0.5) {$\frac1r$};
		\node [style=white phase dot] (39) at (2.5, -0.475) {$\frac1s$};
		\node [style=white phase dot] (40) at (2.5, 0.5) {$\frac1r$};
		\node [style=none] (41) at (3.25, 0) {$=$};
		\node [style=none] (42) at (3.75, -0.875) {};
		\node [style=none] (43) at (4.25, -0.875) {};
		\node [style=none] (44) at (4, -0.8) {...};
		\node [style=dot] (45) at (4, 0) {};
		\node [style=none] (46) at (3.75, 0.875) {};
		\node [style=none] (47) at (4.25, 0.875) {};
		\node [style=none] (48) at (4, 0.8) {...};
		\node [style=white phase dot] (49) at (3.775, -0.475) {$r$};
		\node [style=white phase dot] (50) at (3.775, 0.5) {$s$};
		\node [style=white phase dot] (51) at (4.225, -0.475) {$r$};
		\node [style=white phase dot] (52) at (4.225, 0.5) {$s$};
		\node [style=none, font={\scriptsize}] (53) at (-1, 1.2) {$n$};
		\node [style=none, font={\scriptsize}] (54) at (-1, -1.275) {$m$};
		\node [style=none, font={\scriptsize}] (55) at (4, 0.95) {$n$};
		\node [style=none, font={\scriptsize}] (56) at (4, -1.025) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (7) to (3);
		\draw [bend left=15] (16.center) to (15);
		\draw [bend left=15] (15) to (17.center);
		\draw [bend right=15] (20.center) to (19);
		\draw [bend right=15] (19) to (21.center);
		\draw (19) to (15);
		\draw [bend right=15] (34.center) to (33);
		\draw [bend right=15] (33) to (35.center);
		\draw [bend left=15] (30.center) to (33);
		\draw [bend left=15] (33) to (31.center);
		\draw [bend right=15] (46.center) to (45);
		\draw [bend right=15] (45) to (47.center);
		\draw [bend left=15] (42.center) to (45);
		\draw [bend left=15] (45) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rewrite-pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1.5, -0.075) {$r$};
		\node [style=dot] (1) at (-1.5, 0.35) {};
		\node [style=none] (2) at (-1.75, 0.725) {};
		\node [style=none] (3) at (-1.5, 0.65) {...};
		\node [style=none] (4) at (-1.25, 0.725) {};
		\node [style=dot] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1.75, -0.875) {};
		\node [style=none] (7) at (-1.5, -0.8) {...};
		\node [style=none] (8) at (-1.25, -0.875) {};
		\node [style=none] (15) at (-0.75, 0) {$=$};
		\node [style=white phase dot] (16) at (-0.25, -0.575) {$\frac1r$};
		\node [style=dot] (17) at (0, 0.35) {};
		\node [style=none] (18) at (-0.25, 0.725) {};
		\node [style=none] (19) at (0, 0.65) {...};
		\node [style=none] (20) at (0.25, 0.725) {};
		\node [style=dot] (21) at (0, -0.175) {};
		\node [style=none] (22) at (-0.25, -0.875) {};
		\node [style=none] (23) at (0, -0.8) {...};
		\node [style=none] (24) at (0.25, -0.875) {};
		\node [style=white phase dot] (25) at (0.25, -0.575) {$\frac1r$};
		\node [style=none] (26) at (1, 0) {$=$};
		\node [style=white phase dot] (27) at (1.75, -0.825) {$\frac1r$};
		\node [style=none] (29) at (1.75, 0.975) {};
		\node [style=none] (30) at (2, 0.9) {...};
		\node [style=none] (31) at (2.25, 0.975) {};
		\node [style=none] (33) at (1.75, -1.125) {};
		\node [style=none] (34) at (2, -1.05) {...};
		\node [style=none] (35) at (2.25, -1.125) {};
		\node [style=white phase dot] (36) at (2.25, -0.825) {$\frac1r$};
		\node [style=dot] (37) at (1.75, 0.35) {};
		\node [style=dot] (38) at (1.75, -0.175) {};
		\node [style=dot] (39) at (2.25, 0.35) {};
		\node [style=dot] (40) at (2.25, -0.175) {};
		\node [style=dot] (41) at (1.75, -0.425) {};
		\node [style=dot] (42) at (2.25, -0.425) {};
		\node [style=dot] (43) at (1.75, 0.575) {};
		\node [style=dot] (44) at (2.25, 0.575) {};
		\node [style=fswap] (45) at (2, 0.1) {};
		\node [style=none] (46) at (3, 0) {$=$};
		\node [style=none] (48) at (3.75, 0.975) {};
		\node [style=none] (49) at (4.25, 0.65) {...};
		\node [style=none] (50) at (4.75, 0.975) {};
		\node [style=none] (51) at (3.75, -1.125) {};
		\node [style=none] (52) at (4.25, -0.8) {...};
		\node [style=none] (53) at (4.75, -1.125) {};
		\node [style=dot] (55) at (3.75, 0.475) {};
		\node [style=dot] (56) at (3.75, -0.55) {};
		\node [style=dot] (57) at (4.75, 0.475) {};
		\node [style=dot] (58) at (4.75, -0.55) {};
		\node [style=dot] (59) at (3.75, -0.8) {};
		\node [style=dot] (60) at (4.75, -0.8) {};
		\node [style=dot] (61) at (3.75, 0.7) {};
		\node [style=dot] (62) at (4.75, 0.7) {};
		\node [style=fswap] (63) at (4.375, -0.025) {};
		\node [style=white phase dot] (64) at (3.45, -0.025) {$\frac1r$};
		\node [style=white phase dot] (65) at (5.025, -0.025) {$\frac1r$};
		\node [style=white phase dot] (66) at (4.025, -0.275) {$\frac1r$};
		\node [style=white phase dot] (67) at (4.025, 0.225) {$\frac1r$};
		\node [style=none, font={\scriptsize}] (68) at (-1.5, 0.825) {$n$};
		\node [style=none, font={\scriptsize}] (69) at (-1.5, -1.025) {$m$};
		\node [style=none, font={\scriptsize}] (70) at (4.25, 0.825) {$n$};
		\node [style=none, font={\scriptsize}] (71) at (4.25, -1.025) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (4.center);
		\draw (6.center) to (5);
		\draw (5) to (8.center);
		\draw (1) to (5);
		\draw (18.center) to (17);
		\draw (17) to (20.center);
		\draw (17) to (21);
		\draw (16) to (22.center);
		\draw (16) to (21);
		\draw (25) to (24.center);
		\draw (25) to (21);
		\draw (27) to (33.center);
		\draw (36) to (35.center);
		\draw (37) to (38);
		\draw (39) to (40);
		\draw (37) to (29.center);
		\draw (38) to (27);
		\draw (40) to (36);
		\draw (39) to (31.center);
		\draw (38) to (39);
		\draw (40) to (37);
		\draw [bend right=45, looseness=1.25] (55) to (56);
		\draw [bend left=45, looseness=1.25] (57) to (58);
		\draw (55) to (48.center);
		\draw (57) to (50.center);
		\draw (51.center) to (56);
		\draw (53.center) to (58);
		\draw (66) to (56);
		\draw (67) to (55);
		\draw [bend left=15] (57) to (66);
		\draw [bend left=15] (67) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sateform.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1, 0) {$[f]$};
		\node [style=none] (5) at (5.75, -0.5) {};
		\node [style=none] (6) at (4.75, -0.5) {};
		\node [style=none] (7) at (4.75, 0.5) {};
		\node [style=none] (8) at (5.75, 0.5) {};
		\node [style=none] (9) at (5.25, 0) {$[f]$};
		\node [style=none] (10) at (0.5, -0.75) {$...$};
		\node [style=none] (11) at (1.5, -0.75) {$...$};
		\node [style=none] (12) at (3, 0) {$=$};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0.25, -1) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (5.25, -0.75) {$...$};
		\node [style=none] (22) at (5.5, -0.5) {};
		\node [style=none] (23) at (5, -0.5) {};
		\node [style=none] (24) at (5.5, -1) {};
		\node [style=none] (25) at (5, -1) {};
		\node [style=none] (26) at (5.25, 0.75) {$...$};
		\node [style=none] (27) at (5.5, 1) {};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (5.5, 0.5) {};
		\node [style=none] (30) at (5, 0.5) {};
		\node [style=none] (31) at (4.25, -0.75) {$...$};
		\node [style=none] (32) at (4.5, 1) {};
		\node [style=none] (33) at (4, 1) {};
		\node [style=none] (34) at (4.5, -1) {};
		\node [style=none] (35) at (4, -1) {};
		\node [style=none] (36) at (4.25, 0.75) {$...$};
		\node [style=none] (37) at (4.75, 1.25) {};
		\node [style=none] (38) at (4.75, 1.75) {};
		\node [style=none] (39) at (4.75, 1.5) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw [bend left=45] (27.center) to (38.center);
		\draw [bend left=45] (38.center) to (33.center);
		\draw [bend right=45] (37.center) to (28.center);
		\draw [bend left=45] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=none] (16) at (3.75, -0.5) {};
		\node [style=none] (17) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (13.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tenssateform.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (4.5, -0.5) {};
		\node [style=none] (2) at (4.5, 0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.25, 0) {$[f\otimes g]$};
		\node [style=none] (5) at (10.75, -0.5) {};
		\node [style=none] (6) at (9.75, -0.5) {};
		\node [style=none] (7) at (9.75, 0.5) {};
		\node [style=none] (8) at (10.75, 0.5) {};
		\node [style=none] (9) at (10.25, 0) {$f$};
		\node [style=none] (10) at (0.5, -0.75) {$...$};
		\node [style=none] (11) at (1.75, -0.75) {$...$};
		\node [style=none] (12) at (5.5, 0) {$=$};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (0.25, -1) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (10.25, -0.75) {$...$};
		\node [style=none] (22) at (10.5, -0.5) {};
		\node [style=none] (23) at (10, -0.5) {};
		\node [style=none] (24) at (10.5, -1) {};
		\node [style=none] (25) at (10, -1) {};
		\node [style=none] (26) at (10.25, 0.75) {$...$};
		\node [style=none] (27) at (10.5, 1) {};
		\node [style=none] (28) at (10, 1) {};
		\node [style=none] (29) at (10.5, 0.5) {};
		\node [style=none] (30) at (10, 0.5) {};
		\node [style=none] (31) at (6.75, -0.75) {$...$};
		\node [style=none] (32) at (7, 1) {};
		\node [style=none] (33) at (6.5, 1) {};
		\node [style=none] (34) at (7, -1) {};
		\node [style=none] (35) at (6.5, -1) {};
		\node [style=none] (36) at (6.75, 0.75) {$...$};
		\node [style=none] (37) at (8.5, 2.5) {};
		\node [style=none] (38) at (8.5, 3) {};
		\node [style=none] (39) at (8.5, 2.75) {$\bvdots$};
		\node [style=none] (40) at (9.5, -0.5) {};
		\node [style=none] (41) at (8.5, -0.5) {};
		\node [style=none] (42) at (8.5, 0.5) {};
		\node [style=none] (43) at (9.5, 0.5) {};
		\node [style=none] (44) at (9, 0) {$g$};
		\node [style=none] (45) at (9, -0.75) {$...$};
		\node [style=none] (46) at (9.25, -0.5) {};
		\node [style=none] (47) at (8.75, -0.5) {};
		\node [style=none] (48) at (9.25, -1) {};
		\node [style=none] (49) at (8.75, -1) {};
		\node [style=none] (50) at (9, 0.75) {$...$};
		\node [style=none] (51) at (9.25, 1) {};
		\node [style=none] (52) at (8.75, 1) {};
		\node [style=none] (53) at (9.25, 0.5) {};
		\node [style=none] (54) at (8.75, 0.5) {};
		\node [style=none] (55) at (8, -0.75) {$...$};
		\node [style=none] (56) at (8.25, 1) {};
		\node [style=none] (57) at (7.75, 1) {};
		\node [style=none] (58) at (8.25, -1) {};
		\node [style=none] (59) at (7.75, -1) {};
		\node [style=none] (60) at (8, 0.75) {$...$};
		\node [style=none] (61) at (8.5, 1.25) {};
		\node [style=none] (62) at (8.5, 1.75) {};
		\node [style=none] (63) at (8.5, 1.5) {$\bvdots$};
		\node [style=none] (64) at (2.75, -0.75) {$...$};
		\node [style=none] (65) at (2.5, -1) {};
		\node [style=none] (66) at (2.5, -0.5) {};
		\node [style=none] (67) at (3, -1) {};
		\node [style=none] (68) at (3, -0.5) {};
		\node [style=none] (69) at (4, -0.75) {$...$};
		\node [style=none] (70) at (3.75, -1) {};
		\node [style=none] (71) at (3.75, -0.5) {};
		\node [style=none] (72) at (4.25, -1) {};
		\node [style=none] (73) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw [in=180, out=90] (27.center) to (38.center);
		\draw [in=90, out=0] (38.center) to (33.center);
		\draw [in=-270, out=180] (37.center) to (28.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw (48.center) to (46.center);
		\draw (49.center) to (47.center);
		\draw (53.center) to (51.center);
		\draw (54.center) to (52.center);
		\draw (58.center) to (56.center);
		\draw (59.center) to (57.center);
		\draw [bend left=45] (51.center) to (62.center);
		\draw [bend left=45] (62.center) to (57.center);
		\draw [bend right=45] (61.center) to (52.center);
		\draw [bend left=45] (61.center) to (56.center);
		\draw [in=360, out=90] (32.center) to (37.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1.25, 0) {$r$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=white phase dot] (4) at (0.75, 0) {$r$};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (0.25, -0.25) {};
		\node [style=dot] (8) at (0.25, 0) {};
		\node [style=dot] (9) at (0.25, 0.5) {};
		\node [style=dot] (10) at (0.25, -0.5) {};
		\node [style=dot] (11) at (0.25, 0.75) {};
		\node [style=dot] (12) at (0.25, 1) {};
		\node [style=dot] (13) at (0.25, -0.75) {};
		\node [style=dot] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (1.25, 0) {$=$};
		\node [style=white phase dot] (16) at (2.75, 0) {$r$};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=dot] (22) at (2.25, -0.25) {};
		\node [style=dot] (24) at (2.25, 0.25) {};
		\node [style=dot] (25) at (2.25, -0.5) {};
		\node [style=dot] (26) at (2.25, 0.5) {};
		\node [style=dot] (27) at (1.75, 0.5) {};
		\node [style=none] (28) at (5.25, 0) {$=$};
		\node [style=white phase dot] (29) at (6.25, 0.75) {$r$};
		\node [style=none] (30) at (6.25, 1) {};
		\node [style=none] (31) at (6.25, -0.75) {};
		\node [style=dot] (37) at (6.25, -0.25) {};
		\node [style=dot] (38) at (6.25, -0.5) {};
		\node [style=dot] (39) at (6.25, 0.25) {};
		\node [style=dot] (40) at (6.25, 0) {};
		\node [style=none] (41) at (3.5, 0) {$=$};
		\node [style=white phase dot] (42) at (4.5, 0) {$r$};
		\node [style=none] (43) at (4.5, 0.75) {};
		\node [style=none] (44) at (4.5, -0.75) {};
		\node [style=dot] (49) at (4, 0) {};
		\node [style=none] (50) at (7, 0) {$=$};
		\node [style=none] (52) at (8, 0.5) {};
		\node [style=none] (53) at (8, -0.75) {};
		\node [style=dot] (55) at (8, -0.25) {};
		\node [style=dot] (56) at (8, -0.5) {};
		\node [style=dot] (57) at (8, 0.25) {};
		\node [style=dot] (58) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8) to (13);
		\draw (14) to (9);
		\draw (17.center) to (18.center);
		\draw (26) to (25);
		\draw (40) to (30.center);
		\draw (37) to (31.center);
		\draw (43.center) to (44.center);
		\draw (58) to (52.center);
		\draw (55) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zero-ket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.25, 0.3) {};
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (-1.75, 0) {$=$};
		\node [style=dot] (3) at (-0.75, 0.55) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=dot] (5) at (-0.75, 0.3) {};
		\node [style=dot] (6) at (-0.75, 0.05) {};
		\node [style=dot] (7) at (-1.25, 0.3) {};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style=dot] (9) at (0.75, 0.3) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=dot] (13) at (0.25, 0.3) {};
		\node [style=none] (14) at (1.5, 0) {$=$};
		\node [style=dot] (15) at (2.25, -0.2) {};
		\node [style=none] (16) at (2.25, -0.5) {};
		\node [style=dot] (18) at (2.25, 0.8) {};
		\node [style=dot] (19) at (2.25, 0.3) {};
		\node [style=dot] (20) at (2.25, 0.05) {};
		\node [style=dot] (21) at (2.25, 0.55) {};
		\node [style=none] (22) at (3, 0) {$=$};
		\node [style=dot] (23) at (3.75, -0.2) {};
		\node [style=none] (24) at (3.75, -0.5) {};
		\node [style=dot] (27) at (3.75, 0.05) {};
		\node [style=dot] (28) at (3.75, 0.55) {};
		\node [style=none] (29) at (4.25, 0) {$=$};
		\node [style=dot] (30) at (5, -0.2) {};
		\node [style=none] (31) at (5, -0.5) {};
		\node [style=dot] (32) at (5, 1.05) {};
		\node [style=dot] (33) at (5, 0.3) {};
		\node [style=dot] (34) at (5, 0.05) {};
		\node [style=dot] (35) at (5, 0.55) {};
		\node [style=dot] (36) at (5, 0.8) {};
		\node [style=none] (37) at (5.5, 0) {$=$};
		\node [style=dot] (38) at (6, -0.2) {};
		\node [style=none] (39) at (6, -0.5) {};
		\node [style=dot] (40) at (6, 0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
		\draw (10.center) to (9);
		\draw (16.center) to (15);
		\draw (18) to (19);
		\draw (20) to (15);
		\draw (24.center) to (23);
		\draw (27) to (23);
		\draw (31.center) to (30);
		\draw (32) to (33);
		\draw (34) to (30);
		\draw (39.center) to (38);
		\draw (40) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

